Flat Directions in Three-Generation Free-Fermionic String Models

In quasi-realistic string models that contain an anomalous U(1) the non-zero Fayet-Iliopoulos term triggers the shifting of the original vacuum to a new one along some flat direction, so that SUSY is preserved but the gauge group is partially broken. The phenomenological study of these models thus requires as a first step the mapping of the space of flat directions. We investigate F- and D-flat directions in several three-generation SU(3)_C x SU(2)_L x U(1)_Y free-fermionic string models and discuss the typical scenarios that generically arise. When they exist, we systematically construct the flat directions that preserve hypercharge, only break Abelian group factors, and can be proven to remain F-flat to all orders in the non-renormalizable superpotential.

==> (inline-0) <==
\begin{tabular}{|l|r||l|r|}
\hline\hline
BASIS      &   $\hat{Q}$   &   & $\hat{Q}$ \\
\hline\hline
$M_{1}=\langle 1,\ov{1}\rangle$ &0 &
	$M_{17}=\langle 33,8,\ov{6}\rangle$ &0 \\
$M_{2}=\langle 2,\ov{2}\rangle$ &0 &
	$M_{18}=\langle 20,19,\ov{3}\rangle$ &0 \\
$M_{3}=\langle 3,\ov{3}\rangle$ &0 & 
	$M_{19}=\langle 49,25,24,7\rangle$ &0 \\
$M_{4}=\langle 4,\ov{4}\rangle$ &0 & 
	$M_{20}=\langle 43,28,24,7\rangle$ &0 \\
$M_{5}=\langle 5,\ov{5}\rangle$ &0 & 
	$M_{21}=\langle 40,29,24,7\rangle$ &0 \\
$M_{6}=\langle 5', \ov{5}\rangle$ &0 & 
	$M_{22}=\langle 41,31,24,7\rangle$ &0 \\
$M_{7}=\langle 5, \ov{5}'\rangle$ &0 & 
	$M_{23}=\langle 46,40,33,19,2\rangle$ &0 \\
$M_{8}=\langle 6,  \ov{6}\rangle$ &0 & 
	$M_{24}=\langle 38,27,14,8,4\rangle$ &0 \\	
$M_{9}=\langle 32,25,1\rangle$ &0 & 
	$M_{25}=\langle 43,36,24,9,4\rangle$ &0 \\
$M_{10}=\langle 28,26,1\rangle$ &0 &
	$M_{26}=\langle  31,30,14,7,5\rangle$ &0 \\
$M_{11}=\langle \ov{3},\ov{2},1\rangle$ &0 &
	$M_{27}=\langle 35,29,18,7,\ov{5}\rangle$&0 \\
$M_{12}=\langle 35,31,2\rangle$ &0 &
	$M_{28}=\langle 30,27,25,9,4,1\rangle$ &0 \\
$M_{13}=\langle 27,11,4\rangle$ &0 &
	$M_{29}=\langle 33,32,29,9,\ov{6},1 \rangle$ &0 \\
$M_{14}=\langle 38,18,4\rangle$ &0 &
	$M_{30}=\langle  49,46,26,19,\ov{5},2\rangle$ &0 \\
$M_{15}=\langle 46,14,6\rangle$ &0 &
	$M_{31}=\langle  35^2,25^2,6,2,1\rangle$ &0 \\
$M_{16}=\langle 17,7,\ov{2} \rangle$ &0 &
	$M_{32}=\langle 38,14,9,7,5,4,1^2\rangle$ &$-$112 \\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|}
\hline\hline
FLAT DIRECTION    &   Dim.  & $\#$ $U(1)$'s& $-\hat{Q}/112$  \\
\hline\hline
$R_{1}=\langle 1^4,4,\ov{6},7^2,9^2\rangle$    & 0 & 4 & 2\\
\hline
$R_{2}=\langle 1^3,2,\ov{6},7^4,19^2,40^2\rangle$    & 0 & 5 & 2\\
$R_{3}=\langle 1^2,7^2,9,14,29,35\rangle$    & 0 & 5 & 1\\
\hline
$R_{4}=\langle 1^2,\ov{4},\ov{6},7^6,14^2,19^2,49^2\rangle$    & 0 & 6 &2\\
$R_{5}=\langle 1,\ov{5},\ov{6},7^3,18,19,49\rangle$    & 0 & 6 &1\\
$R_{6}=\langle 1,5,7^3,14^2,19,38,49\rangle$    & 0 & 6 &1\\
$R_{7}=\langle 1^3,\ov{6},7^4,9,14,19,49\rangle$    & 0 & 6 &2\\
$R_{8}=\langle 1^2,3,\ov{4},7^6,14^2,19^2,41^2\rangle$    & 0 & 6 &2 \\
$R_{9}=\langle 1,3^2,5,7^5,8^2,14^4,36\rangle$    & 0 & 6 &2\\
\hline
$R_{10}=\langle 1^3,3,4,5,7^3,9^2,14^2,36 \rangle$    & 0 & 7 &2\\
$R_{11}=\langle 1^2,3,5,7^5,10,14^2,19,41\rangle$    & 0 & 7 &2\\
$R_{12}=\langle 1^6,3,\ov{6},7^8,9^2,14^2,19^2,41^2\rangle$    & 0 & 7&4 \\
$R_{13}=\langle 1^5,\ov{6},7^6,9,14,19^2,40,41\rangle$    & 0 & 7 &3\\
\hline
$R_{14}=\langle 1,2,\ov{6},7^8,14^4,19^4,27^2,38^2,49^4\rangle$    & 0 & 8&2
\\
$R_{15}=\langle 1^5,3^2,5,7^9,9^2,14^4,19^2,36,41^2\rangle$    & 0 & 8&4 \\
$R_{16}=\langle 1^6,3^3,\ov{6},7^{16},11^2,14^4,18^2,19^4,41^4\rangle$    &
0 & 8&6 \\
$R_{17}=\langle 1^6,3,\ov{6}^3,7^{16},11^2,14^4,18^2,19^4,49^4\rangle$    &
0 & 8 &6\\
$R_{18}=\langle 1,3^2,7^6,8^2,14^4,18,29,35,36\rangle$    & 0 & 8&2 \\
$R_{19}=\langle 1,3^2,7^6,8^2,14^4,19,27,36,41\rangle$    & 0 & 8&2 \\
$R_{20}=\langle 1,3^2,7^6,8,14^3,18,19,36,41\rangle$    & 0 & 8&2 \\
$R_{21}=\langle 1,3^2,7^6,8^3,14^5,27,29,35,36\rangle$    & 0 & 8&2 \\
$R_{22}=\langle 1^3,3^2,7^8,9,14^3,18,19^2,36,41^2\rangle$    & 0 & 8&3 \\
$R_{23}=\langle 1^5,3^2,7^{10},9^2,14^4,19^3,27,36,41^3\rangle$    & 0 & 8&4 
\\
$R_{24}=\langle 1^3,3^3,7^{12},11,14^4,18^2,19^3,36,41^3\rangle$    & 0 & 8&4
\\
$R_{25}=\langle 1^2,3,7^6,14^2,18,19^2,36,40,41\rangle$    & 0 & 8 &2\\
$R_{26}=\langle 1^4,\ov{4},7^9,14^3,19^4,35,38,41^3,43\rangle$    & 0 & 8&3 
\\
\hline
$R_{26}=\langle 1^8,5,\ov{6},7^{15},11^3,14^4,19^5,35^2,41^3,43^2\rangle$
& 0& 9 &6\\
$R_{27}=\langle 1^7,5^2,\ov{6}^2,7^{15},11^3,14^5,19^4,35,43,49^3\rangle$
& 0 & 9 &6\\
$R_{28}=\langle 1^6,\ov{6},7^9,9,11,14^2,19^3,35,41^2,43\rangle$    & 0 & 9&4
\\
$R_{29}=\langle
1^{12},\ov{6}^2,7^{23},11^4,14^5,18,19^8,35^3,41^5,43^3\rangle$ & 0 & 9&9 \\
$R_{30}=\langle 1^9,\ov{6}^4,7^{21},11^3,14^5,18^2,19^6,35,43,49^5\rangle$
& 0 & 9 &8\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrrr|r|r|r|r|}
\hline\hline
NA          &&&&&&&&&&&&&&\\ 
Singlet    &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$
                  &$Q_7$&$Q_8$&$Q_9$
                  &$Q_Y$&$\hat{Q}$&$Q'$&$Q''$\\
\hline\hline
$S_1$$\surd$&  $-$16&  0&  0&  0&  4&  0&  0& $-$8&  0&  0&0&0&0&0\\
$S_2$$\surd$&  $-$10& $-$3&  2&  2& $-$2&  0&  0& $-$5& $-$1&$-$15&0&0&0&0\\
$S_3$$\surd$&   $-$6&  3& $-$2& $-$2&  6&  0&  0& $-$3&  1& 15&0&0&0&0\\
$S_4$$\surd$&   $-$6&  3& $-$2&  2& $-$6&  0&  0& $-$3&  1& 15&0&0&0&0\\
$S_5$$\surd$&   $-$4&  0&  0&  4&  0&  0& $-$8&  8&  0&  0&0&0&0&0\\
$S_6$$\surd$&   $-$4&  0&  0&  4&  0&  4&  4&  8&  0&  0&0&0&0&0\\
$S_7$$\surd$&   $-$4&  0&  0&  4&  0& $-$4&  4&  8&  0&0&  0&$-$60&0&0\\
$S_8$$\surd$&   $-$4&  0&  0& $-$4&  0&  0& $-$8&  8&  0&  0&0&0&0&0\\
$S_9$$\surd$&$-$4&  0&  0& $-$4&  0&  4&  4&  8&  0&  0&0&0&0&0\\
$S_{10}$$\surd$&$-$4&  0&  0& $-$4&  0& $-$4&  4&  8&  0&  0&0&$-$60&0&0\\
$S_{11}$$\surd$& 0&  0&  0&  8&  0&  0&  0&  0&  0&  0&0&0&0&0\\
$S_{12}$$\surd$& 0&  0&  0&  4&$-$12&  0&  0&  0&  0&  0&0&0&0&0\\
$S_{13}$$\surd$& 0&  0&  0&  4& 12&  0&  0&  0&  0&  0&0&0&0&0\\
$S_{14}$$\surd$&$-$8& $-$3& $-$2&0&0&4&$-$4&1&$-$3&15&$-$1&0&144&$-$60\\
$S_{15}$&    6&  6& $-$4&  2&  2& $-$2& $-$2& $-$2&0&0&0&0&$-$156&0\\
$S_{16}$&    6&  6& $-$4& $-$2&  2&  2& $-$2& $-$2&0&0&0&30&$-$156&0\\
$S_{17}$&   6&  6& $-$4&  0& $-$4&  0&  4& $-$2&  0&0&0&0&$-$156&0\\
$S_{18}$&   6& $-$3& $-$2& $-$2& $-$2&  2&  2& $-$7&3&$-$15&$-$1&60&12&60\\
$S_{19}$&   6& $-$3& $-$2&  2& $-$2& $-$2&  2& $-$7&  3&$-$15&$-$1&30&12&60\\
$S_{20}$&   6& $-$3& $-$2&  0&  4&  0& $-$4&$-$7&3&$-$15&$-$1&60&12&60\\
$S_{21}$&   2&  6&  4&  2&  2&  2&  2&  6&  0&  0&2&0&$-$156&0\\
$S_{22}$&   2&  6&  4& $-$2&  2& $-$2&  2&  6&  0&  0&2&$-$30&$-$156&0\\
$S_{23}$&   2&  6&  4&  0& $-$4&  0& $-$4&  6&  0&  0&2&0&$-$156&0\\
$S_{24}$&   2&  3&  2&  2&  2&  2&  2& $-$9& $-$3& 15&1&0&$-$12&$-$60\\
$S_{25}$&  2&  3&  2& $-$2&  2& $-$2&  2& $-$9& $-$3&15&1&$-$30&$-$12&$-$60\\
$S_{26}$&   2&  3&  2&  0& $-$4&  0& $-$4& $-$9& $-$3&15&1&0&$-$12&$-$60\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|ccccccc|cccccc|}
\hline\hline
                &\xre&   3:6 &  4:17 &  8:14 &  9:12 & 10:19 & 15:18 &  5:43 &  7:38 & 11:45 & 13:40 & 16:41 & 20:48\\   
\hline
Singlet $S_i$   &    &     Q &       &       &       &       &       &     I &       &       &       &       &      \\ 
\hline\hline
$ S_{1 }$       &    &       &       &       &       &       &   .5  & \msm  & \msm  & \msm  & \msm  &       &      \\ 
$\BS_{1 }$      &    &       &       &       &       &       &   .5  & \msm  & \msp  & \msm  & \msp  &       &      \\ 
$ S_{2 }$       &    &       &       &       &   .5  &       &       & \msm  & \msp  &       &       & \msm  & \msp \\ 
$\BS_{2 }$      &    &       &       &       &   .5  &       &       & \msp  & \msp  &       &       & \msp  & \msp \\ 
$ S_{3 }$       &    &   .5  &       &       &       &       &       &       &       & \msm  & \msp  & \msm  & \msp \\ 
$\BS_{3 }$      &    &   .5  &       &       &       &       &       &       &       & \msp  & \msp  & \msm  & \msm \\ 
$ S_{4 }$       &    &   .5  &       &       &       &       &       &       &       & \msp  & \msp  & \msm  & \msm \\ 
$\BS_{4 }$      &    &   .5  &       &       &       &       &       &       &       & \msm  & \msp  & \msm  & \msp \\ 
$ S_{5 }$       &    &       &       &       &       &       &   .5  & \msp  & \msm  & \msp  & \msp  &       &      \\ 
$\BS_{5 }$      &    &       &       &       &       &       &   .5  & \msp  & \msp  & \msp  & \msm  &       &      \\ 
$ S_{6 }$       &    &       &       &       &       &       &   .5  & \msp  & \msm  & \msm  & \msm  &       &      \\ 
$\BS_{6 }$      &    &       &       &       &       &       &   .5  & \msp  & \msp  & \msm  & \msp  &       &      \\ 
$ S_{7 }$       &    &       &       &       &       &       &   .5  & \msm  & \msp  & \msp  & \msp  &       &      \\ 
$\BS_{7 }$      &    &       &       &       &       &       &   .5  & \msm  & \msm  & \msp  & \msm  &       &      \\ 
$ S_{8 }$       &    &       &       &       &       &       &   .5  & \msp  & \msp  & \msp  & \msm  &       &      \\ 
$\BS_{8 }$      &    &       &       &       &       &       &   .5  & \msp  & \msm  & \msp  & \msp  &       &      \\ 
$ S_{9 }$       &    &       &       &       &       &       &   .5  & \msp  & \msp  & \msm  & \msp  &       &      \\ 
$\BS_{9 }$      &    &       &       &       &       &       &   .5  & \msp  & \msm  & \msm  & \msm  &       &      \\ 
$ S_{10}$       &    &       &       &       &       &       &   .5  & \msm  & \msm  & \msp  & \msm  &       &      \\ 
$\BS_{10}$      &    &       &       &       &       &       &   .5  & \msm  & \msp  & \msp  & \msp  &       &      \\ 
$ S_{11}$       &    &   .5  &       &       &   .5  &       &  $-$.5  &       &       &       &       &       &      \\ 
$\BS_{11}$      &    &   .5  &       &       &   .5  &       &  $-$.5  &       &       &       &       &       &      \\ 
$ S_{12}$       &    &  $-$.5  &       &       &   .5  &       &   .5  &       &       &       &       &       &      \\
$\BS_{12}$      &    &  $-$.5  &       &       &   .5  &       &   .5  &       &       &       &       &       &      \\
$ S_{13}$       &    &   .5  &       &       &  $-$.5  &       &   .5  &       &       &       &       &       &      \\
$\BS_{13}$      &    &   .5  &       &       &  $-$.5  &       &   .5  &       &       &       &       &       &      \\
$ S_{14}$       &    &   .5  &       &       &  $-$.5  &       &   .5  &       &       &       &       &       &      \\
$\BS_{14}$      &    &   .5  &       &       &  $-$.5  &       &   .5  &       &       &       &       &       &      \\
$ S_{15}$       &    &   .5  &       &       &       &   .5  &       &       &       &       & \msp  & \msm  &      \\
$ S_{16}$       &    &       &   .5  &       &   .5  &       &       &       & \msp  &       &       &       & \msm \\
$ S_{17}$       &    &       &       &  $-$.5  &       &       &   .5  & \msm  &       & \msm  &       &       &      \\
$ S_{18}$       &    &   .5  &       &       &       &   .5  &       &       &       &       & \msp  & \msm  &      \\
$ S_{19}$       &    &       &  $-$.5  &       &   .5  &       &       &       & \msp  &       &       &       & \msp \\
$ S_{20}$       &    &       &       &   .5  &       &       &   .5  & \msm  &       & \msp  &       &       &      \\
$ S_{21}$       &    &   .5  &       &       &       &   .5  &       &       &       &       & \msp  & \msp  &      \\
$ S_{22}$       &    &       &   .5  &       &   .5  &       &       &       & \msp  &       &       &       & \msp \\
$ S_{23}$       &    &       &       &   .5  &       &       &   .5  & \msp  &       & \msp  &       &       &      \\
$ S_{24}$       &    &   .5  &       &       &       &  $-$.5  &       &       &       &       & \msm  & \msp  &      \\
$ S_{25}$       &    &       &   .5  &       &   .5  &       &       &       & \msm  &       &       &       & \msm \\
$ S_{26}$       &    &       &       &  $-$.5  &       &       &   .5  & \msp  &       & \msm  &       &       &      \\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|r||l|r|}
\hline\hline
BASIS A      &   $\hat{Q}$   &BASIS B   & $\hat{Q}$ \\
\hline\hline
 $M_1=\langle 1,\bar{1}\rangle$ &0 & 
	$P_1=\langle 1^3,5,6,10,\ov{13}\rangle$ &$-$60 \\
$M_{2}=\langle 2,\bar{2}\rangle$&0&
	$P_2=\langle 1^3,5,7,9,\ov{13} \rangle$&$-$60\\
$M_{3}=\langle 3,\bar{3}\rangle$ &0&
	$P_3=\langle 1^3,5,9,10,12 \rangle$ &$-$60\\
$M_{4}=\langle 4,\bar{4}\rangle$&0&
	$P_4=\langle 1^3,6,7,8,\ov{13}\rangle$&$-$60\\
$M_{5}=\langle 5,\bar{5}\rangle$ &0& 
	$P_5=\langle 1^2,2,4,5,9,10\rangle$ & $-$60\\
$M_{6}=\langle 6,\bar{6}\rangle$    &0  &
	$P_6=\langle 1^3,\bar{3},4,5,9,10\rangle$ &$-$60 \\
$M_{7}=\langle 7,\bar{7}\rangle$ &0&
	$P_7=\langle 1^3,\bar{5},6,7,8^2,12\rangle$ &$-$60 \\
$M_{8}=\langle 8,\bar{8}\rangle$ &0& 
	$P_8=\langle 1^3,5,\bar{6},7,9^2,12\rangle$ &$-$60\\
$M_{9}=\langle 9,\bar{9}\rangle$ &0& 
	$P_9=\langle 1^3,5,6,\bar{7},10^2,12\rangle$ &$-$60\\
$M_{10}=\langle 10,\ov{10}\rangle$ &0&
	$P_{10}=\langle 1^3,5,6,7,\ov{11},\ov{13}\rangle$&$-$60 \\
$M_{11}=\langle 11,\ov{11}\rangle$ &0 & 
	$P_{11}=\langle 1^3,5,6,7,\ov{12},\ov{13}^2\rangle$&$-$60\\
$M_{12}=\langle 12,\ov{12}\rangle$ &0 & 
	$P_{12}=\langle 1^3,5^2,\bar{8},9,10,\ov{13}\rangle$ &$-$60\\   
$M_{13}=\langle 13,\ov{13}\rangle$ &0 & 
	$P_{13}=\langle 1^3,5,9,10,11,\ov{13}\rangle$&$-$60\\
$M_{14}=\langle 1,2,\bar{3}\rangle$ &$-$60  &
	$P_{14}=\langle  1^3,6^2,8,\bar{9},10,\ov{13}\rangle$&$-$60\\
$M_{15}=\langle 3,\bar{4},12\rangle$ &0& 
	$P_{15}=\langle  1^3,7^2,8,9,\ov{10},\ov{13}\rangle$ &$-$60 \\
$M_{16}=\langle 5,\bar{8},\ov{11}\rangle$ &0& 
	$P_{16}=\langle  1^3,8,9,10,12^2,13\rangle$ &$-$60 \\
$M_{17}=\langle 6,\bar{9},\ov{11}\rangle$ &0& 
	$P_{17}=\langle  2^3,3^3,5,6,10,\ov{13}\rangle$ &$-$60 \\
$M_{18}=\langle 7,\ov{10},\ov{11}\rangle$ &0& 
	$P_{18}=\langle 1^4,\bar{2},\bar{4},5,6,7,\ov{13}^2\rangle$&$-$60\\
$M_{19}=\langle 11,\ov{12},\ov{13}\rangle$ &0& 
	$P_{19}=\langle 1^3,3,\bar{4},5,6,7,\ov{13}^2\rangle$ &$-$60\\
$M_{20}=\langle 1^3,5,6,10,\ov{13}\rangle$ &$-$60& 
	$N_1=\langle 1,\bar{1}\rangle$ &0 \\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline\hline
$R_{1}^0=\langle 1,\ov{1}\rangle$  &
	$R_{41}^0=\langle \ov{1},2,4,\ov{6},9,13\rangle$  &
		$R_{81}=\langle 1^4,\ov{2},\ov{4},5,6,7,\ov{13}^2\rangle$\\
$R_{2}^0=\langle 2,\ov{2}\rangle$  &
	$R_{42}=\langle 1^2,2,4,7,8,9\rangle$  &
		$R_{82}=\langle 1^2,2,4,5,6,10,\ov{11}\rangle$ \\	
$R_{3}^0=\langle 3,\ov{3}\rangle$  & 
	$R_{43}^0=\langle \ov{1},2,4,\ov{7},10,13\rangle$  &
		$R_{83}=\langle 1^2,2,4,5,7,9,\ov{11}\rangle$ \\
$R_{4}^0=\langle 4,\ov{4}\rangle$  & 
	$R_{44}=\langle 1^3,\ov{3},4,5,9,10\rangle$ &
		$R_{84}=\langle 1^2,2,4,6,7,8,\ov{11}\rangle$  \\
$R_{5}^0=\langle 5,\ov{5}\rangle$  & 
	$R_{45}=\langle 1^3,\ov{3},4,6,8,10\rangle$  &
		$R_{85}=\langle 1^2,2,4,8,9,10,11\rangle$ \\
$R_{6}^0=\langle 6,\ov{6}\rangle$  & 
	$R_{46}=\langle  1^3,\ov{3},4,7,8,9\rangle$  &
		$R_{86}=\langle 1,2^2,4^2,8,9,10,13\rangle$  \\
$R_{7}^0=\langle 7,\ov{7}\rangle$  & 
	$R_{47}=\langle  1^3,\ov{5},6,7,8^2,12\rangle$  &
		$R_{87}=\langle 1^3,\ov{3},4,\ov{5},6,7,8^2\rangle$ \\
$R_{8}^0=\langle 8,\ov{8}\rangle$  & 
	$R_{48}=\langle 1^3,5,\ov{6},7,9^2,12\rangle$ &
		$R_{88}=\langle 1^3,\ov{3},4,5,\ov{6},7,9^2\rangle$  \\
$R_{9}^0=\langle 9,\ov{9}\rangle$  & 
	$R_{49}=\langle 1^3,5,6,\ov{7},10^2,12\rangle$ &
                $R_{89}=\langle 1^3,\ov{3},4,5,6,\ov{7},10^2\rangle$ \\
$R_{10}^0=\langle 10,\ov{10}\rangle$  &
	$R_{50}=\langle 1^3,5,6,7,\ov{11}^2,12\rangle$ &
		$R_{90}=\langle 1^3,\ov{3},4,5,6,7,\ov{11}^2\rangle$  \\
$R_{11}^0=\langle 11,\ov{11}\rangle$  &
	$R_{51}=\langle 1^3,5,6,7,\ov{11},\ov{13}\rangle$ &
		$R_{91}=\langle 1^3,3,\ov{4},5,6,7,\ov{13}^2\rangle$ \\
$R_{12}^0=\langle 12,\ov{12}\rangle$  &
	$R_{52}=\langle 1^3,5,6,7,\ov{12},\ov{13}^2\rangle$ &              
                $R_{92}=\langle 1^3,\ov{3},4,5,6,10,\ov{11}\rangle$ \\
$R_{13}^0=\langle 13,\ov{13}\rangle$  &
	$R_{53}=\langle 1^3,5,6,10,\ov{11},12\rangle$ &
                $R_{93}=\langle 1^3,\ov{3},4,5,7,9,\ov{11}\rangle$ \\
$R_{14}^0=\langle 1,\ov{2},\ov{3}\rangle$  &
	$R_{54}=\langle 1^3,5,7,9,\ov{11},12\rangle$ &
                $R_{94}=\langle 1^3,\ov{3},4,6,7,8,\ov{11}\rangle$ \\
$R_{15}^0=\langle \ov{5},8,11\rangle$ &
	$R_{55}=\langle 1^3,5^2,\ov{8},9,10,\ov{13}\rangle$ &              
                $R_{95}=\langle 1^3,\ov{3},4,8,9,10,11\rangle$ \\
$R_{16}^0=\langle \ov{6},9,11\rangle$  &
	$R_{56}=\langle 1^3,5,9,10,11,\ov{13}\rangle$ &                
                $R_{96}=\langle 1^3,\ov{3}^2,4^2,8,9,10,13\rangle$\\
$R_{17}^0=\langle \ov{7},10,11\rangle$  &
	$R_{57}=\langle 1^3,6,7,8,\ov{11},12\rangle$   &              
                $R_{97}=\langle 2^3,3^2,4,\ov{5},6,7,8^2\rangle$\\
$R_{18}^0=\langle \ov{11},12,13\rangle$ &
	$R_{58}=\langle 1^3,6^2,8,\ov{9},10,\ov{13}\rangle$  &             
                $R_{98}=\langle 2^3,3^2,4,5,\ov{6},7,9^2\rangle$ \\
$R_{19}^0=\langle 3,\ov{4},12\rangle$  &
	$R_{59}=\langle 1^3,6,8,10,11,\ov{13}\rangle$ &                
                $R_{99}=\langle 2^3,3^2,4,5,6,\ov{7},10^2\rangle$ \\
$R_{20}^0=\langle 1,\ov{2},\ov{4},12\rangle$  &
	$R_{60}=\langle 1^3,7^2,8,9,\ov{10},\ov{13}\rangle$ & 
                $R_{100}=\langle 2^3,3^2,4,5,6,7,\ov{11}^2\rangle$ \\
$R_{21}^0=\langle 5,\ov{6},\ov{8},9\rangle$  &
	$R_{61}=\langle 1^3,7,8,9,11,\ov{13}\rangle$ &        
                $R_{101}=\langle 2^3,3^4,\ov{4},5,6,7,\ov{13}^2\rangle$ \\
$R_{22}^0=\langle 5,\ov{7},\ov{8},10\rangle$  &
	$R_{62}=\langle 1^3,8,9,10,11,12\rangle$    &           
                $R_{102}=\langle 2^3,3^2,4,5,6,10,\ov{11}\rangle$ \\
$R_{23}^0=\langle 6,\ov{7},\ov{9},10\rangle$  &
	$R_{63}=\langle 1^3,8,9,10,11^2,\ov{13}\rangle$ &                
                $R_{103}=\langle 2^3,3^2,4,5,7,9,\ov{11}\rangle$ \\
$R_{24}^0=\langle 5,\ov{8},\ov{12},\ov{13}\rangle$  &
	$R_{64}=\langle 1^3,8,9,10,12^2,13\rangle$    &           
                $R_{104}=\langle 2^3,3^2,4,6,7,8,\ov{11}\rangle$ \\
$R_{25}^0=\langle \ov{6},9,12,13\rangle$ &
	$R_{65}=\langle 2^3,3^2,4,5,9,10\rangle$       &        
                $R_{105}=\langle 2^3,3^2,4,8,9,10,11\rangle$ \\
$R_{26}^0=\langle \ov{7},10,12,13\rangle$  &
	$R_{66}=\langle 2^3,3^2,4,6,8,10\rangle$         &      
                $R_{106}=\langle 2^3,3,4^2,8,9,10,13\rangle$ \\
$R_{27}^0=\langle 3,\ov{4},11,\ov{13}\rangle$  &
	$R_{67}=\langle 2^3,3^2,4,7,8,9\rangle$            &   
                $R_{107}=\langle 2^3,3^3,\ov{5},6,7,8^2,12\rangle$ \\
$R_{28}^0=\langle 1,\ov{2},\ov{4},11,\ov{13}\rangle$  &
	$R_{68}=\langle 2^3,3^3,5,6,10,\ov{13}\rangle$       &          
                $R_{108}=\langle 2^3,3^3,5,\ov{6},7,9^2,12\rangle$ \\
$R_{29}=\langle 1^3,5,6,10,\ov{13}\rangle$  &
	$R_{69}=\langle 2^3,3^3,5,7,9,\ov{13}\rangle$        &        
                $R_{109}=\langle 2^3,3^3,5,6,\ov{7},10^2,12\rangle$ \\
$R_{30}=\langle 1^3,5,7,9,\ov{13}\rangle$  &
	$R_{70}=\langle 2^3,3^3,5,9,10,12\rangle$          &   
                $R_{110}=\langle 2^3,3^3,5,6,7,\ov{11}^2,12\rangle$ \\
$R_{31}=\langle 1^3,5,9,10,12\rangle$ &
	$R_{71}=\langle 2^3,3^3,6,7,8,\ov{13}\rangle$           &      
                $R_{111}=\langle 2^3,3^3,5,6,7,\ov{11},\ov{13}\rangle$ \\
$R_{32}=\langle 1^3,6,7,8,\ov{13}\rangle$  &
	$R_{72}=\langle 2^3,3^3,6,8,10,12\rangle$           &  
                $R_{112}=\langle 2^3,3^3,5,6,7,\ov{12},\ov{13}^2\rangle$ \\
$R_{33}=\langle 1^3,6,8,10,12\rangle$ &
	$R_{73}=\langle 2^3,3^3,7,8,9,12\rangle$             &    
                $R_{113}=\langle 2^3,3^3,5,6,10,\ov{11},12\rangle$ \\
$R_{34}=\langle 1^3,7,8,9,12\rangle$  &
	$R_{74}=\langle 2^3,4^3,5,9,10,\ov{12}^2\rangle$         &       
                $R_{114}=\langle 2^3,3^3,5,7,9,\ov{11},12\rangle$ \\
$R_{35}^0=\langle 3,\ov{4},5,\ov{8},\ov{13}\rangle$  &
	$R_{75}=\langle 2^3,4^3,6,8,10,\ov{12}^2\rangle$ &
                $R_{115}=\langle 2^3,3^3,5^2,\ov{8},9,10,\ov{13}\rangle$ \\
$R_{36}^0=\langle 3,\ov{4},6,\ov{9},\ov{13}\rangle$  &
	$R_{76}=\langle 2^3,4^3,7,8,9,\ov{12}^2\rangle$ &
                $R_{116}=\langle 2^3,3^3,5,9,10,11,\ov{13}\rangle$ \\
$R_{37}^0=\langle 3,\ov{4},7,\ov{10},\ov{13}\rangle$  &
	$R_{77}=\langle 1^2,2,4,\ov{5},6,7,8^2\rangle$ &
                $R_{117}=\langle 2^3,3^3,6,7,8,\ov{11},12\rangle$ \\
$R_{38}^0=\langle \ov{1},2,4,\ov{5},8,13\rangle$ &
	$R_{78}=\langle 1^2,2,4,5,\ov{6},7,9^2\rangle$   &
                $R_{118}=\langle 2^3,3^3,6^2,8,\ov{9},10,\ov{13}\rangle$ \\
$R_{39}=\langle 1^2,2,4,5,9,10\rangle$  &
	$R_{79}=\langle 1^2,2,4,5,6,\ov{7},10^2\rangle$ &
                $R_{119}=\langle 2^3,3^3,6,8,10,11,\ov{13}\rangle$ \\
$R_{40}=\langle 1^2,2,4,6,8,10\rangle$   &
	$R_{80}=\langle 1^2,2,4,5,6,7,\ov{11}^2\rangle$ &
                $R_{120}=\langle 2^3,3^3,7^2,8,9,\ov{10},\ov{13}\rangle$\\
\hline\hline
\end{tabular}
\begin{tabular}{|l|l|l|}
\hline\hline
$R_{121}=\langle 2^3,3^3,7,8,9,11,\ov{13}\rangle$  &
	$R_{134}=\langle  2^3,4^3,\ov{5}^2,6,8^3,10,13^2\rangle$  &
		$R_{147}=\langle  2^3,4^3,6,\ov{7}^2,8,10^3,13^2\rangle$\\
$R_{122}=\langle 2^3,3^3,8,9,10,11,12\rangle$  &
	$R_{135}=\langle  2^3,4^3,5,\ov{6}^2,9^3,10,13^2\rangle$  &
		$R_{148}=\langle  2^3,4^3,6,7,8,\ov{11},\ov{12}^2\rangle$ \\	
$R_{123}=\langle 2^3,3^3,8,9,10,11^2,\ov{13}\rangle$  & 
	$R_{136}=\langle  2^3,4^3,5,6,10,\ov{11},\ov{12}^2\rangle$  &
		$R_{149}=\langle  2^3,4^3,6,7,8,\ov{11}^3,13^2\rangle$ \\
$R_{124}=\langle 2^3,3^3,8,9,10,12^2,13\rangle$  & 
	$R_{137}=\langle  2^3,4^3,5,6,10,\ov{11}^3,13^2\rangle$ &
		$R_{150}=\langle  2^3,4^3,6,7,8,\ov{12}^3,\ov{13}\rangle$  \\
$R_{125}=\langle 2^3,4^3,\ov{5},6,7,8^2,\ov{12}^2\rangle$  & 
	$R_{138}=\langle  2^3,4^3,5,6,10,\ov{12}^3,\ov{13}\rangle$  &
		$R_{151}=\langle  2^3,4^3,\ov{6},8,9^2,10,13^2\rangle$ \\
$R_{126}=\langle 2^3,4^3,\ov{5}^3,6,7,8^4,13^2\rangle$  & 
	$R_{139}=\langle   2^3,4^3,\ov{5}^2,7,8^3,9,13^2\rangle$  &
		$R_{152}=\langle  2^3,4^3,6,8,10,\ov{11}^2,13^2\rangle$  \\
$R_{127}=\langle  2^3,4^3,5,\ov{6},7,9^2,\ov{12}^2\rangle$  & 
	$R_{140}=\langle   2^3,4^3,5,\ov{7}^2,9,10^3,13^2\rangle$  &
		$R_{153}=\langle  2^3,4^3,\ov{7},8,9,10^2,13^2\rangle$ \\
$R_{128}=\langle  2^3,4^3,5,\ov{6}^3,7,9^4,13^2\rangle$  & 
	$R_{141}=\langle  2^3,4^3,5,7,9,\ov{11},\ov{12}^2\rangle$ &
		$R_{154}=\langle  2^3,4^3,7,8,9,\ov{11}^2,13^2\rangle$  \\
$R_{129}=\langle  2^3,4^3,5,6,\ov{7},10^2,\ov{12}^2\rangle$  & 
	$R_{142}=\langle  2^3,4^3,5,7,9,\ov{11}^3,13^2\rangle$ &
                $R_{155}=\langle  2^3,4^3,8,9,10,11,\ov{12}^2\rangle$ \\
$R_{130}=\langle  2^3,4^3,5,6,\ov{7}^3,10^4,13^2\rangle$  &
	$R_{143}=\langle  2^3,4^3,5,7,9,\ov{12}^3,\ov{13}\rangle$ &
		$R_{156}=\langle  2^3,4^3,8,9,10,\ov{11},13^2\rangle$  \\
$R_{131}=\langle  2^3,4^3,5,6,7,\ov{11}^2,\ov{12}^2\rangle$  &
	$R_{144}=\langle  2^3,4^3,\ov{5},8^2,9,10,13^2\rangle$ &
		$R_{157}=\langle  2^3,4^3,8,9,10,\ov{12},13\rangle$ \\
$R_{132}=\langle  2^3,4^3,5,6,7,\ov{11}^4,13^2\rangle$  &
	$R_{145}=\langle  2^3,4^3,5,9,10,\ov{11}^2,13^2\rangle$ &              
                $-------------$ \\
$R_{133}=\langle  2^3,4^3,5,6,7,\ov{12}^4,\ov{13}^2\rangle$  &
	$R_{146}=\langle  2^3,4^3,\ov{6}^2,7,8,9^3,13^2\rangle$ &
                $-------------$ \\
\hline\hline
\end{tabular}
\begin{tabular}{|l|c|c|}
\hline\hline
FLAT DIRECTION    &   Dim.  & $\#$ $U(1)$'s  \\
\hline\hline
$R_{1}=\langle 1^3,5,6,10,\ov{13}\rangle$    & 0 & 4 \\
$R_{2}=\langle 1^3,5,7, 9,\ov{13}\rangle$    & 0 & 4 \\
$R_{3}=\langle 1^3,5,9,10,    12 \rangle$    & 0 & 4 \\
$R_{4}=\langle 1^3,6,7, 8,\ov{13}\rangle$    & 0 & 4 \\
$R_{5}=\langle 1^3,6,8,10,    12 \rangle$    & 0 & 4 \\
$R_{6}=\langle 1^3,7,8, 9,    12 \rangle$    & 0 & 4 \\
$R_{7}=\langle 1^2,2,4,5,9,10    \rangle$    & 0 & 5 \\
$R_{8}=\langle 1^2,2,4,6,8,10    \rangle$    & 0 & 5 \\
$R_{9}=\langle 1^2,2,4,7,8,9     \rangle$    & 0 & 5 \\
$R_{10}=\langle 1,2^2,4^2,8,9,10,13\rangle$    & 0 & 6 \\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrrrrrrr|r|r|r|}
\hline\hline
NA         &&&&&&&&&&&&&&&&&\\
Singlet      		  &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$
                  &$Q_7$&$Q_8$&$Q_9$&$Q_{10}$&$Q_{11}$&$Q_{12}$&$Q_{13}$
                  &$Q_Y$&$\hat{Q}$&$Q'$\\
\hline\hline
$S_1$$\surd$&40&   0&   0&   0&   0&   0&  $-$8&  16&   0&  $-$4& 336&
     $-$40&$-$248& 136&0&0&0\\
 $S_2$$\surd$&20&   0&   0&   0&   0&   0&   2&  18& $-$10& $-$32&$-$114&
   $-$20&$-$124&  68&$-$1/2&0&0\\
 $S_3$$\surd$&16&   0&   4&   0&   0&   0&   0& $-$44&   0& $-$32& $-$64&
$-$64& 112& $-$48&$-$1/2&0&4\\
 $S_4$$\surd$&16&   0&  $-$4&   0&   0&   0&   0& $-$44&   0& $-$32&
$-$64& $-$64& 112& $-$48&$-$1/2&0&$-$4\\
 $S_5$$\surd$&12&   0&   0&   0&   0&   0&   0& $-$22&  12& $-$26&   8&
8&$-$332& $-$36&$-$1/2&0&0\\
 $S_6$$\surd$&12&   0&   0&   0&   0&   0& $-$12&   2&   0& $-$22&
$-$44&$-$232&$-$124& $-$36&$-$1/2&0&0\\
 $S_7$&36&   0&   0&   0&   0&   0& $-$10& $-$46&  30&   8&$-$178& $-$84&
$-$12&  20&0&0&0\\
 $S_8$&12&   0&   0&   0&   4&   0&   0& $-$22&  12& $-$26&   8&
8&$-$332& $-$36&$-$1/2&0&0\\
 $S_9$&12&   0&   0&   0&   4&   0& $-$12&   2&   0& $-$22&
$-$44&$-$232&$-$124& $-$36&$-$1/2&0&0\\
 $S_{10}$&12&   0&   0&   0&   0&   0&   8& $-$16&  12&  $-$6& 220& 408&
28&  92&1/2&0&0\\
 $S_{11}$&12&   0&   0&   0&   0&   0& $-$16&  32& $-$12&   2& 116& $-$72&
444&  92&1/2&0&0\\
 $S_{12}$&12&   0&   0&   0&  $-$4&   0&   0& $-$22&  12& $-$26&   8&
8&$-$332& $-$36&$-$1/2&0&0\\
 $S_{13}$&12&   0&   0&   0&  $-$4&   0& $-$12&   2&   0& $-$22&
$-$44&$-$232&$-$124& $-$36&$-$1/2&0&0\\
 $S_{14}$&8&   0&   0&   2&  $-$2&  $-$2&   4&  14&  $-$2&  34&  58&
$-$36& $-$96&$-$152&0&64&0\\
 $S_{15}$&8&   0&   0&   0&   0&   0&  18&  30&  $-$2&  30& 222& $-$60&
264& $-$24&1/2&0&0\\
 $S_{16}$&8&   0&   0&  $-$2&   2&   2&   4&  14&  $-$2&  34&  58& $-$36&
$-$96&$-$152&1/2&64&0\\
 $S_{17}$&4&   2&  $-$2&  $-$2&   2&   0&  12&  20&  16&  $-$4&$-$272&
104& $-$76& $-$12&1/2&0&0\\
 $S_{18}$&4&   2&  $-$2&  $-$2&   2&   0&   2&  $-$4& $-$26&  $-$6& 202&
108&  76& 116&1/2&0&0\\
 $S_{19}$&4&   2&  $-$2&  $-$2&   2&   0&   0&  44&   4&
0&$-$324&$-$136& 132& $-$12&1/2&0&0\\
 $S_{20}$&4&   0&   0&   0&   0&   0&  12&  86&  12& $-$10&  40&
40&$-$388& $-$12&0&0&0\\
 $S_{21}$&4&   0&   0&   0&   0&   0&   2& $-$70& $-$22&   0&$-$110& 172&
388& 116&0&0&0\\
 $S_{22}$&4&   0&   0&   0&   0&   0&   0& 110&   0&  $-$6&
$-$12&$-$200&$-$180& $-$12&0&0&0\\
 $S_{23}$&4&  $-$2&   2&   2&  $-$2&   0&  12&  20&  16&  $-$4&$-$272&
104& $-$76& $-$12&$-$1/2&0&0\\
 $S_{24}$&4&  $-$2&   2&   2&  $-$2&   0&   2&  $-$4& $-$26&  $-$6& 202&
108&  76& 116&$-$1/2&0&0\\
 $S_{25}$&4&  $-$2&   2&   2&  $-$2&   0&   0&  44&   4&
0&$-$324&$-$136& 132& $-$12&$-$1/2&0&0\\
 $S_{26}$&0&   0&   0&   2&  $-$2&   2&  $-$8&  38&  10&  18&  86& 180&
56&$-$128&1/2&64&0\\
 $S_{27}$&0&   0&   0&  $-$2&   2&  $-$2&  $-$8&  38&  10&  18&  86& 180&
56&$-$128&1&64&0\\
 $S_{28}$&$-$44&   0&   0&   0&   0&   0&   8&   6&  $-$8&  $-$2& 300&
112&$-$196&$-$124&0&0&0\\
 $S_{29}$&$-$44&   0&   0&   0&   0&   0&   2& $-$26&   2&  12&  34&
$-$60&  52& 260&0&$-$128&0\\
 $S_{30}$&$-$44&   0&   0&   0&   0&   0&  $-$2& $-$18& $-$10&  20&$-$354&
116& $-$44&   4&0&0&0\\
 $S_{31}$&$-$44&   0&   0&   0&   0&   0&  $-$4&  30& $-$20&   2&
248&$-$128&  12&$-$124&0&0&0\\
 $S_{32}$&$-$32&   0&   0&   0&   0&   0&  $-$6& $-$10& $-$10&  18&$-$186&
284& 192&  96&1/2&0&0\\
 $S_{33}$&$-$28&   2&   2&  $-$2&   2&   0&  $-$2&   4& $-$14&
$-$18&$-$106& $-$12&$-$244& $-$44&0&0&4\\
 $S_{34}$&$-$28&   0&   0&   2&  $-$2&  $-$2&  $-$6& $-$32&  12&  $-$2&
56&  56& 220&  84&0&$-$64&0\\
 $S_{35}$&$-$28&   0&   0&   0&   0&   0&   4&  $-$8&   0&   2&$-$168&
208& 484& $-$44&1/2&0&0\\
 $S_{36}$&$-$28&   0&   0&  $-$2&   2&   2&  $-$6& $-$32&  12&  $-$2&  56&
56& 220&  84&1/2&$-$64&0\\
 $S_{37}$&$-$28&  $-$2&  $-$2&   2&  $-$2&   0&  $-$2&   4& $-$14&
$-$18&$-$106& $-$12&$-$244& $-$44&$-$1&0&$-$4\\
 $S_{38}$&$-$24&   0&   0&   2&   2&   2&  $-$4&  30&   2&  $-$2&   6&
100& $-$16& 200&0&$-$64&0\\
 $S_{39}$&$-$24&   0&   0&   0&   0&   0& $-$10& $-$46&  22& $-$14& $-$90&
4& 152&$-$184&0&0&0\\
 $S_{40}$&$-$24&   0&   0&  $-$2&  $-$2&  $-$2&  $-$4&  30&   2&  $-$2&
6& 100& $-$16& 200&1/2&$-$64&0\\
 $S_{41}$&$-$20&   0&   0&   0&   4&   0&  $-$2& $-$18&  10&  32& 114&
20& 124& $-$68&1/2&0&0\\
 $S_{42}$&$-$20&   0&   0&   0&   0&   4&  $-$8&  16&  12& $-$14&$-$140&
48& $-$84& $-$68&0&0&0\\
 $S_{43}$&$-$20&   0&   0&   0&   0&   0&  $-$8&  16&  $-$8& $-$26& 424&
48& $-$84& $-$68&0&0&0\\
\hline
\end{tabular}

\begin{tabular}{|c|rrrrrrrrrrrrrr|r|r|r|}
\hline
NA         &&&&&&&&&&&&&&&&&\\
Singlet      		  &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$
                  &$Q_7$&$Q_8$&$Q_9$&$Q_{10}$&$Q_{11}$&$Q_{12}$&$Q_{13}$
                  &$Q_Y$&$\hat{Q}$&$Q'$\\
\hline\hline
 $S_{44}$&$-$20&   0&   0&   0&   0&   0&  $-$2&  70&  22&   0& 110& 204&
332& $-$68&1&0&0\\
 $S_{45}$&$-$20&   0&   0&   0&   0&  $-$4&  $-$8&  16&  12& $-$14&$-$140&
48& $-$84& $-$68&0&0&0\\
 $S_{46}$&$-$20&   0&   0&   0&  $-$4&   0&  $-$2& $-$18&  10&  32& 114&
20& 124& $-$68&1/2&0&0\\
 $S_{47}$&$-$20&   0&   0&   2&   2&   2&   6&  32&  12& $-$18&  24&  24&
276&  60&0&$-$64&0\\
 $S_{48}$&$-$20&   0&   0&   2&  $-$2&   2&   6& $-$56&   0&  14&
28&$-$160&  68&  60&$-$1/2&$-$64&0\\
 $S_{49}$&$-$20&   0&   0&  $-$2&   2&  $-$2&   6& $-$56&   0&  14&
28&$-$160&  68&  60&0&$-$64&0\\
 $S_{50}$&$-$20&   0&   0&  $-$2&  $-$2&  $-$2&   6&  32&  12& $-$18&  24&
24& 276&  60&1/2&$-$64&0\\
 $S_{51}$&$-$16&   2&   2&  $-$2&   2&   0&  $-$6&  12& $-$14& $-$20&  62&
156&  $-$8&  48&1/2&0&4\\
 $S_{52}$&$-$16&   2&  $-$2&   2&   2&   0&  $-$6&  12& $-$14& $-$20&  62&
156&  $-$8&  48&0&0&0\\
 $S_{53}$&$-$16&   0&   0&   2&   2&  $-$2&   8&   6& $-$10&  14&
$-$22&$-$116&$-$168& 176&$-$1/2&$-$64&0\\
 $S_{54}$&$-$16&   0&   0&   0&   0&   0&  18&  30& $-$22&  18&$-$246&
36&  96&  48&0&0&0\\
 $S_{55}$&$-$16&   0&   0&  $-$2&  $-$2&   2&   8&   6& $-$10&  14&
$-$22&$-$116&$-$168& 176&0&$-$64&0\\
 $S_{56}$&$-$16&  $-$2&   2&  $-$2&  $-$2&   0&  $-$6&  12& $-$14& $-$20&
62& 156&  $-$8&  48&0&0&0\\
 $S_{57}$&$-$16&  $-$2&  $-$2&   2&  $-$2&   0&  $-$6&  12& $-$14& $-$20&
62& 156&  $-$8&  48&$-$1/2&0&$-$4\\
 $S_{58}$&$-$12&   0&   4&   0&   0&   0&  10&  46&  10&  16&  82& $-$12&
180& $-$92&1/2&0&4\\
 $S_{59}$&$-$12&   0&   0&   2&   2&  $-$2&  18&   8&   0&  $-$2&
$-$4&$-$192& 124&  36&$-$1/2&$-$64&0\\
 $S_{60}$&$-$12&   0&   0&   0&   0&   0&   4&  $-$8&   0&
2&$-$168&$-$168&$-$236& $-$92&$-$1/2&0&0\\
 $S_{61}$&$-$12&   0&   0&   0&   0&   0& $-$12& $-$42&  12&  22& 104&
104&$-$500&  36&0&0&0\\
 $S_{62}$&$-$12&   0&   0&   0&   0&   0& $-$24& $-$18&   0&  26&
52&$-$136&$-$292&  36&0&0&0\\
 $S_{63}$&$-$12&   0&   0&  $-$2&  $-$2&   2&  18&   8&   0&  $-$2&
$-$4&$-$192& 124&  36&0&$-$64&0\\
 $S_{64}$&$-$12&   0&  $-$4&   0&   0&   0&  10&  46&  10&  16&  82&
$-$12& 180& $-$92&1/2&0&$-$4\\
 $S_{65}$&$-$8&   2&   2&   2&  $-$2&   0&   6& $-$12& $-$26&  $-$4&  34&
$-$60&$-$160&  24&$-$1/2&0&4\\
 $S_{66}$&$-$8&   2&  $-$2&  $-$2&  $-$2&   0&   6& $-$12& $-$26&  $-$4&
34& $-$60&$-$160&  24&0&0&0\\
 $S_{67}$&$-$8&   0&   0&   0&   0&   0&  $-$6& $-$10&  10&  30& 282& 188&
360&  24&1&0&0\\
 $S_{68}$&$-$8&   0&   0&   0&   0&   0&  14&  $-$6&  10&
$-$14&$-$150&$-$244&  56&$-$232&$-$1/2&0&0\\
 $S_{69}$&$-$8&  $-$2&   2&   2&   2&   0&   6& $-$12& $-$26&  $-$4&  34&
$-$60&$-$160&  24&$-$1&0&0\\
 $S_{70}$&$-$8&  $-$2&  $-$2&  $-$2&   2&   0&   6& $-$12& $-$26&  $-$4&
34& $-$60&$-$160&  24&$-$1/2&0&$-$4\\
 $S_{71}$&$-$4&   2&   2&  $-$2&  $-$2&   0&   0& $-$44&  16&  12&$-$240&
136&$-$132&  12&1/2&0&4\\
 $S_{72}$&$-$4&   2&   2&  $-$2&  $-$2&   0&  $-$2&   4&   6&  $-$6&
362&$-$108& $-$76&$-$116&1/2&0&4\\
 $S_{73}$&$-$4&   2&   2&  $-$2&  $-$2&   0& $-$12& $-$20&   4&
16&$-$292&$-$104&  76&  12&1/2&0&4\\
 $S_{74}$&$-$4&   0&   0&   0&   0&   0&  22&  22&  $-$2&  32&  54&$-$228&
28&$-$116&0&0&0\\
 $S_{75}$&$-$4&   0&   0&   0&   0&   0&   8& $-$38&  32& $-$10& 140&
$-$48&  84&$-$244&0&0&0\\
 $S_{76}$&$-$4&   0&   0&   0&   0&   0&   2& $-$26&   2&  12&  34&
316&$-$500& 140&0&0&0\\
 $S_{77}$&$-$4&   0&   0&   0&   0&   0&  $-$4& $-$14&  20&  $-$6&
88&$-$288& 292&$-$244&0&0&0\\
 $S_{78}$&$-$4&   0&   0&   0&   0&   0& $-$22&  22& $-$22&  20&
$-$70&$-$164& $-$84& 140&0&0&0\\
 $S_{79}$&$-$4&  $-$2&  $-$2&   2&   2&   0&   0& $-$44&  16&  12&$-$240&
136&$-$132&  12&$-$1/2&0&$-$4\\
 $S_{80}$&$-$4&  $-$2&  $-$2&   2&   2&   0&  $-$2&   4&   6&  $-$6&
362&$-$108& $-$76&$-$116&$-$1/2&0&$-$4\\
 $S_{81}$&$-$4&  $-$2&  $-$2&   2&   2&   0& $-$12& $-$20&   4&
16&$-$292&$-$104&  76&  12&$-$1/2&0&$-$4\\
\hline\hline
\end{tabular}
\begin{tabular}{|l|r||l|r|}
\hline\hline
BASIS      &   $\hat{Q}$ & &$\hat{Q}$\\
\hline\hline
$M_{1}=\langle 1,\ov{1}\rangle$ &0 &
	$M_{12}=\langle 77,62,21^2,20^2\rangle$ &0 \\
$M_{2}=\langle 54,39,1\rangle$ &0 &
	$M_{13}=\langle 77,61,22,21^2,20\rangle$ &0 \\
$M_{3}=\langle 54,43,7\rangle$ &0 & 
	$M_{14}=\langle 45,42,31,29^2,28,\ov{1}\rangle$ &$-$256 \\
$M_{4}=\langle 31,21,20,7\rangle$ &0 & 
	$M_{15}=\langle 43,39,31,30,29^2,20,\ov{1}\rangle$ &$-$256 \\
$M_{5}=\langle 28,22,21,7\rangle$ &0 & 
	$M_{16}=\langle 63,45,39,38,31,30,29,28\rangle$ &$-$256 \\
$M_{6}=\langle 74,56,52,7\rangle$ &0 & 
	$M_{17}=\langle 55,47,45,39,31,30,29,28\rangle$ &$-$256 \\
$M_{7}=\langle 78,75,21,20\rangle$ &0 & 
	$M_{18}=\langle 55,45,39,38,31,29,28,\ov{1}\rangle$ &$-$256 \\
$M_{8}=\langle 77,76,22,21\rangle$ &0 & 
	$M_{19}=\langle 49,42,39,22,21^2,20,14,1\rangle$ &0 \\	
$M_{9}=\langle 77,30,21,20,1\rangle$ &0 & 
	$M_{20}=\langle 49,43,42,34,31,30,29,20,\ov{1}\rangle$ &$-$256 \\
$M_{10}=\langle 75,30,22,21,1\rangle$ &0 &
	$M_{21}=\langle 74^2,66^2,56^2,49,45,39^3,38^4,14\rangle$ &$-$256\\
$M_{11}=\langle 74,45,42,21,1\rangle$ &0 &
	$-----------------------$ &$---$ \\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|r||l|r|}
\hline\hline
BASIS      &   $\hat{Q}$   &   & $\hat{Q}$ \\
\hline\hline
$M_{1}=\langle 1,\ov{1}\rangle$ &0 &
	$M_{38}=\langle 22,21,5,\ov{2}\rangle$ &0 \\
$M_{2}=\langle 2,\ov{2}\rangle$ &0 &
	$M_{39}=\langle 60,10,6,\ov{5}\rangle$ &0 \\
$M_{3}=\langle 3,\ov{3}\rangle$ &0 & 
	$M_{40}=\langle 24,17,6,\ov{2}\rangle$ &0 \\
$M_{4}=\langle 4,\ov{4}\rangle$ &0 & 
	$M_{41}=\langle 23,18,6,\ov{2}\rangle$ &0 \\
$M_{5}=\langle 5,\ov{5}\rangle$ &0 & 
	$M_{42}=\langle 21,20,6,\ov{2}\rangle$ &0 \\
$M_{6}=\langle 6,\ov{6}\rangle$ &0 & 
	$M_{43}=\langle 57,33,15,7\rangle$ &0 \\
$M_{7}=\langle 68,32,1\rangle$ &0 & 
	$M_{44}=\langle 51,37,15,7\rangle$ &0 \\
$M_{8}=\langle 60,35,1\rangle$ &0 & 
	$M_{45}=\langle 58,37,18,7\rangle$ &0 \\	
$M_{9}=\langle 54,39,1\rangle$ &0 & 
	$M_{46}=\langle 64,33,24,7\rangle$ &0 \\
$M_{10}=\langle 36,14,2\rangle$ &0 &
	$M_{47}=\langle 70,65,44,7\rangle$ &0 \\
$M_{11}=\langle 34,16,2\rangle$ &0 &
	$M_{48}=\langle 69,66,44,7\rangle$ &0 \\
$M_{12}=\langle 49,26,2\rangle$ &0 &
	$M_{49}=\langle 74,57,51,7\rangle$ &0 \\
$M_{13}=\langle 48,27,2\rangle$ & 0 &
	$M_{50}=\langle 74,56,52,7\rangle$ &0 \\
$M_{14}=\langle 67,60,2\rangle$ & 0 &
	$M_{51}=\langle 73,57,15,8\rangle$ &0 \\
$M_{15}=\langle 58,43,7\rangle$ & 0 &
	$M_{52}=\langle 67,66,25,8\rangle$ &0 \\
$M_{16}=\langle 78,68,10\rangle$ & 0 &
	$M_{53}=\langle 81,51,15,12\rangle$ &0 \\
$M_{17}=\langle 76,68,11\rangle$ & 0 &
	$M_{54}=\langle 69,67,19,12\rangle$ &0 \\
$M_{18}=\langle 64,30,3,1\rangle$ &0 &
	$M_{55}=\langle 68,35,30,1^2\rangle$ &0 \\
$M_{19}=\langle 58,30,4,1\rangle$ &0 &
	$M_{56}=\langle 74,39,32,2,1\rangle$ &0 \\
$M_{20}=\langle 46,41,2^2\rangle$ & 0 &
	$M_{57}=\langle 74,45,42,21,1\rangle$ &0 \\
$M_{21}=\langle 28,7,\ov{5},2\rangle$ & 0 &
	$M_{58}=\langle 60^2,44,21,1\rangle$ &0 \\
$M_{22}=\langle 31,7,\ov{6},2\rangle$ &0 &
	$M_{59}=\langle 64,61,\ov{5},3,2\rangle$ &0 \\
$M_{23}=\langle 46,8,\ov{5},2\rangle$ &0 &
	$M_{60}=\langle 64,62,\ov{6},3,2\rangle$ &0 \\
$M_{24}=\langle 46,9,\ov{6},2\rangle$ &0 &
	$M_{61}=\langle 49,42,35,14,2,1\rangle$ &0 \\
$M_{25}=\langle 41,12,\ov{5},2\rangle$ &0 &
	$M_{62}=\langle 48,45,35,16,2,1\rangle$ &0 \\
$M_{26}=\langle 41,13,\ov{6},2\rangle$ &0 &
	$M_{63}=\langle 65,64,56,41,7,2\rangle$ &0 \\
$M_{27}=\langle 80,71,\ov{5},2\rangle$ &0 &
	$M_{64}=\langle 40,38,16,14,4,3\rangle$ & 0 \\
$M_{28}=\langle 79,72,\ov{5},2\rangle$ &0 &
	$M_{65}=\langle 55,38,27,14,4,3\rangle$ & 0 \\
$M_{29}=\langle 81,72,\ov{6},2\rangle$ &0 &
	$M_{66}=\langle 53,40,26,16,4,3\rangle$ &0 \\
$M_{30}=\langle 80,73,\ov{6},2\rangle$ &0 &
	$M_{67}=\langle 63,32,14,11,8,5\rangle$ &0 \\
$M_{31}=\langle 78,75,\ov{6},2\rangle$ &0 &
	$M_{68}=\langle 55,35,14,11,8,5\rangle$ &0 \\
$M_{32}=\langle 77,76,\ov{5},2\rangle$ &0 &
	$M_{69}=\langle 59,32,16,12,11,5\rangle$ &0 \\
$M_{33}=\langle 32,15,6,5\rangle$ &0 &
	$M_{70}=\langle 71,70,47,14,11,5\rangle$ &0 \\
$M_{34}=\langle 67,54,6,5\rangle$ &0 &
	$M_{71}=\langle 79,65,50,16,11,5\rangle$ &0 \\
$M_{35}=\langle 60,11,\ov{6},5\rangle$ &0 &
	$M_{72}=\langle 71,70,59,26,11,5\rangle$ & 0 \\
$M_{36}=\langle 25,18,5,\ov{2}\rangle$ &0 &
	$M_{73}=\langle 82,45,42,31,29^2,28\rangle$ &$-$256 \\
$M_{37}=\langle 24,19,5,\ov{2}\rangle$ &0 &
	$M_{74}=\langle 39,35,29,16,14,2^2,1\rangle$ & 0 \\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|r rrrrrrr|r|r|}
\hline\hline
NA          & & & & & & & & & & \\
Singlet       &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$
                  &$Q_7$
                  &$\hat{Q}$&$Q'$\\
\hline\hline
$S_1$ $\surd$&   40&  0&  0& $-$4&  4&  8&  8& $-$8&   0&0\\
$S_2$        &   32& $-$4&  0&  4&  4&$-$16&  0& $-$8&   0&0\\
$S_3$        &    8&  6&  4&  0&  0& 24&  0&$-$12&   0&0\\
$S_4$        &    8&  6& $-$4&  0&  0& 24&  0&$-$12&   0&0\\
$S_5$        &    0&  0&  8&  0&  0&  0& 16&  0&   0&0\\
$S_6$        &    0&  0& $-$8&  0&  0&  0& 16&  0&   0&0\\ 
$S_{ 7}$     &    0& $-$4&  0&  0&  0&  0&  0& 24&   0&0\\ 
$S_{ 8}$     &  $-$40&  2&  4& $-$4& $-$4& $-$8&  0& $-$4&   0&0\\ 
$S_{ 9}$     &  $-$40&  2& $-$4& $-$4& $-$4& $-$8&  0& $-$4&   0&0\\ 
$S_{10}$     &  $-$40&  0&  0&  4& $-$4& $-$8&  8&  8&   0&0\\ 
$S_{11}$     &  $-$40&  0&  0&  0&  8& $-$8&  8&  8&$-$112&48\\ 
$S_{12}$     &  $-$16&  0&  0&  0&  0&$-$48&  0&  0&   0&48\\ 
$S_{13}$     &   $-$8&  2&  4&  0&  0&$-$24&  0& 12&   0&48\\ 
$S_{14}$     &   $-$8&  2& $-$4&  0&  0&$-$24&  0& 12&    0&48\\ 
$S_{15}$     &   $-$8& $-$2&  4&  0&  0&$-$24& 16&$-$12&   0&0\\ 
$S_{16}$     &   $-$8& $-$2&  4&  0&  0&$-$24&$-$16&$-$12&   0&0\\ 
$S_{17}$     &   $-$8& $-$2& $-$4&  0&  0&$-$24& 16&$-$12&   0&0\\ 
$S_{18}$     &   $-$8& $-$2& $-$4&  0&  0&$-$24&$-$16&$-$12&   0&0\\ 
\hline
\hline
\end{tabular}
\begin{tabular}{|l|c|}
\hline\hline
BASIS      &   $\hat{Q}$  \\
\hline\hline
$M_1=\langle 1,\ov{1}\rangle$ &0 \\
$M_{2}=\langle 2,3,7,9\rangle$&0  \\
$M_{3}=\langle 2,4,7,8\rangle$ &0 \\
$M_{4}=\langle 3,6,7,16\rangle$&0 \\
$M_{5}=\langle 4,5,7,18\rangle$ &0 \\
$M_{6}=\langle 1,3,7,10,18\rangle$ &0 \\
$M_{7}=\langle 1,4,7,10,16\rangle$ &0 \\
$M_{8}=\langle 3^2,7^2,17,18\rangle$ &0 \\
$M_{9}=\langle 3,4,7^2,15,18\rangle$ &0 \\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrrrrr|r|}
\hline\hline
NA        &&&&&&&&&&&&&\\ 
Singlet     &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$
                  &$Q_7$&$Q_8$&$Q_9$&$Q_{10}$&$Q_{11}$
                  &$\hat{Q}$\\
\hline\hline
$S_1$$\surd$&40&   0&   0&   0&   0&  $-$4&  $-$4&  $-$4&  $-$8&   4&   8&
56&0\\
$S_2$$\surd$&24&   0&   0&   0&   4&   0&   0&   8&   0&   0& $-$24& $-$24&0\\
$S_3$$\surd$&24&   4&   0&   0&   0&   0&   0&   8&   0&   0& $-$24& $-$24&0\\
$S_4$$\surd$&24&  $-$4&   0&   0&   0&   0&   0&   8&   0&   0& $-$24&
$-$24&0\\
$S_5$$\surd$&24&   0&   0&   0&  $-$4&   0&   0&   8&   0&   0& $-$24&
$-$24&0\\
$S_{6}$$\surd$&0& 4&   0&   0&   4&   0&   0&   0&   0&   0&   0&   0&0\\
$S_{7}$$\surd$&0& 4&   0&   0&  $-$4&   0&   0&   0&   0&   0&   0&   0&0\\
$S_{8}$$\surd$&0& 0&   4&  $-$4&   0&   0&   0&   0&   0&   0&   0&   0&0\\
$S_{9}$$\surd$&0& 0&   4&   4&   0&   0&   0&   0&   0&   0&   0&   0&0\\
$S_{10}$&40&   0&   0&   0&   0&  $-$4&   4&  $-$4&   8&   4& $-$24&  8&0\\
$S_{11}$&28&   2&  $-$2&   2&   2&   2&   0&  $-$8&   8&  $-$2& $-$12& 20&0\\
$S_{12}$&28&  $-$2&   2&  $-$2&  $-$2&   2&   0&  $-$8&   8&  $-$2&
$-$12&20&0\\
$S_{13}$&24&   0&   0&   0&   0&   0&   0&   8& $-$16&   0&   8&  24&0\\
$S_{14}$&24&   0&   0&  $-$4&   0&   0&   0&   8& $-$16&   0&   8&  24&0\\
$S_{15}$&24&   0&   0&   4&   0&   0&   0&   8& $-$16&   0&   8&  24&0\\
$S_{16}$&16&   0&   0&   0&   0&  $-$2&   0&   4& $-$12&  10& $-$8&$-$16&0\\
$S_{17}$&16&   0&   0&   0&   0&  $-$6&   0&   4& $-$12&  $-$2&$-$8&$-$16&0\\
$S_{18}$&16&   0&   4&   0&   0&  $-$2&   0&   4& $-$12&  10&  $-$8& $-$16&0\\
$S_{19}$&16&   0&   4&   0&   0&  $-$6&   0&   4& $-$12&  $-$2&
$-$8&$-$16&0\\
$S_{20}$&16&   0&   0&   0&   4&  $-$4&   0&   8&   8&   4&   0&  32&0\\
$S_{21}$&16&   0&   0&   0&  $-$4&  $-$4&   0&   8&   8&   4&   0&32&0\\
$S_{22}$&16&   0&  $-$4&   0&   0&  $-$2&   0&   4& $-$12&  10& $-$8&$-$16&0\\
$S_{23}$&16&   0&  $-$4&   0&   0&  $-$6&   0&   4& $-$12&$-$2&$-$8&$-$16&0\\
$S_{24}$&8&   0&   0&   0&   0&   4&   0&   8&  32&  $-$4&  $-$8&  40&0\\
$S_{25}$&4&   2&   2&   2&   2&   4&  $-$4&   0& $-$12&   4&   4&  $-$4&0\\
$S_{26}$&4&   2&   2&   2&   2&   2&   4&   4&   8&  $-$2&  12&  44&0\\
$S_{27}$&4&   2&   2&   2&   2&   0&  $-$4&   0& $-$12&  $-$8&   4&  $-$4&0\\
$S_{28}$&4&   2&  $-$2&   2&  $-$2&   4&   4&   0& $-$12&   4&   4&  $-$4&0\\
$S_{29}$&4&   2&  $-$2&   2&  $-$2&   2&  $-$4&   4&   8&  $-$2&  12&  44&0\\
$S_{30}$&4&   2&  $-$2&   2&  $-$2&   0&   4&   0& $-$12&  $-$8&   4&$-$4&0\\
$S_{31}$&4&  $-$2&   2&  $-$2&   2&   4&   4&   0& $-$12&   4&   4&  $-$4&0\\
$S_{32}$&4&  $-$2&   2&  $-$2&   2&   2&  $-$4&   4&   8&  $-$2&  12&  44&0\\
$S_{33}$&4&  $-$2&   2&  $-$2&   2&   0&   4&   0& $-$12&  $-$8&   4&$-$4&0\\
$S_{34}$&4&  $-$2&  $-$2&  $-$2&  $-$2&   4&  $-$4&   0& $-$12&   4&4&$-$4&0\\
$S_{35}$&4&  $-$2&  $-$2&  $-$2&  $-$2&   2&   4&   4&   8&  $-$2&  12&44&0\\
$S_{36}$&4&  $-$2&  $-$2&  $-$2&  $-$2&   0&  $-$4&   0& $-$12&$-$8&4&$-$4&0\\
$S_{37}$&0&   0&   0&   0&   0&   2&   0&  $-$4&  $-$4&   6& $-$40& $-$96&0\\
$S_{38}$&0&   0&   0&   0&   0&   2&   0&  $-$4& $-$36&   6&  24&   0&0\\
$S_{39}$&0&   0&   0&   0&   0&  $-$2&   0&  $-$4&  $-$4& $-$6&$-$40&$-$96&0\\
$S_{40}$&0&   0&   0&   0&   0&  $-$2&   0&  $-$4& $-$36&  $-$6&  24&   0&0\\
\hline
\end{tabular}

\begin{tabular}{|c|rrrrrrrrrrrr|r|}
\hline
NA        &&&&&&&&&&&&&\\ 
Singlet     &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$
                  &$Q_7$&$Q_8$&$Q_9$&$Q_{10}$&$Q_{11}$
                  &$\hat{Q}$\\
\hline\hline
$S_{41}$&$-$48&   0&   0&   0&   0&   2&  $-$4&   0&  $-$4&   6&8&$-$48&0\\
$S_{42}$&$-$48&   0&   0&   0&   0&   0&   0&   0&   8&0&$-$16&96&$-$144\\
$S_{43}$&$-$48&   0&   0&   0&   0&   0&   4&   4&  16&   0&  16&   0&0\\
$S_{44}$&$-$48&   0&   0&   0&   0&  $-$2&  $-$4&   0&$-$4&$-$6&8& $-$48&0\\
$S_{45}$&$-$28&   2&   2&  $-$2&   2&  $-$2&   0&   8&  $-$8&2&12&$-$20&0\\
$S_{46}$&$-$28&  $-$2&  $-$2&   2&  $-$2&  $-$2&   0&   8& $-$8&2&12&$-$20&0\\
$S_{47}$&$-$24&   0&  $-$4&   0&   0&   0&   0&  $-$8&  16& 0&$-$8& $-$24&0\\
$S_{48}$&$-$24&   0&   4&   0&   0&   0&   0&  $-$8&  16&   0&$-$8&$-$24&0\\
$S_{49}$&$-$16&   4&   0&   0&   0&   4&   0&  $-$8&  $-$8&  $-$4&0&$-$32&0\\
$S_{50}$&$-$16&   0&   0&   4&   0&   6&   0&  $-$4&  12&   2&   8&  16&0\\
$S_{51}$&$-$16&   0&   0&   4&   0&   2&   0&  $-$4&  12& $-$10&   8&  16&0\\
$S_{52}$&$-$16&   0&   0&   0&   0&  $-$6&   0&  $-$4&  12&  14&   8&  16&0\\
$S_{53}$&$-$16&   0&   0&   0&   0& $-$10&   0&  $-$4&  12&   2&   8&  16&0\\
$S_{54}$&$-$16&   0&   0&  $-$4&   0&   6&   0&  $-$4&  12&   2&   8&  16&0\\
$S_{55}$&$-$16&   0&   0&  $-$4&   0&   2&   0&  $-$4&  12& $-$10&   8&16&0\\
$S_{56}$&$-$16&  $-$4&   0&   0&   0&   4&   0&  $-$8& $-$8&$-$4&0&$-$32&0\\
$S_{57}$&$-$8&   0&   0&   0&   0&   0&   0&   0&   8&  16&  24&  56&0\\
$S_{58}$&$-$8&   0&   0&   0&   0&  $-$8&   0&   0&   8&  $-$8&24&56&0\\
$S_{59}$&$-$4&   2&   2&  $-$2&  $-$2&   0&  $-$4&   0&  12& 8&$-$4&   4&0\\
$S_{60}$&$-$4&   2&   2&  $-$2&  $-$2&  $-$2&   4& $-$4&$-$8&2&$-$12&$-$44&0\\
$S_{61}$&$-$4&   2&   2&  $-$2&  $-$2&  $-$4&  $-$4&0&12&  $-$4&  $-$4& 4&0\\
$S_{62}$&$-$4&   2&  $-$2&  $-$2&   2&   0&   4&   0&  12&   8&  $-$4& 4&0\\
$S_{63}$&$-$4&   2&  $-$2&  $-$2&   2&  $-$2&  $-$4&$-$4&$-$8&2&$-$12&$-$44&0\\
$S_{64}$&$-$4&   2&  $-$2&  $-$2&   2&  $-$4&   4&   0&12&$-$4&$-$4&   4&0\\
$S_{65}$&$-$4&  $-$2&   2&   2&  $-$2&   0&   4&   0&  12&   8&  $-$4& 4&0\\
$S_{66}$&$-$4&  $-$2&   2&   2&  $-$2&  $-$2& $-$4&$-$4&$-$8&2&$-$12&$-$44&0\\
$S_{67}$&$-$4&  $-$2&   2&   2&  $-$2&  $-$4&4& 0&12&  $-$4&  $-$4&   4&0\\
$S_{68}$&$-$4&  $-$2&  $-$2&   2&   2&   0&  $-$4&   0&  12&   8&  $-$4&4&0\\
$S_{69}$&$-$4&  $-$2&  $-$2&   2&   2&  $-$2&   4&$-$4&$-$8&2&$-$12& $-$44&0\\
$S_{70}$&$-$4&  $-$2&  $-$2&   2&   2&  $-$4&  $-$4& 0&12&$-$4&$-$4&4&0\\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|r||l|r|}
\hline\hline
BASIS      &   $\hat{Q}$   &   & $\hat{Q}$ \\
\hline\hline
$M_{1}=\langle 1,\ov{1}\rangle$ &0 &
	$M_{35}=\langle \ov{6},11,45\rangle$ &0 \\
$M_{2}=\langle 2,\ov{2}\rangle$ &0 &
	$M_{36}=\langle \ov{8},14,48\rangle$ &0 \\
$M_{3}=\langle 3,\ov{3}\rangle$ &0 & 
	$M_{37}=\langle \ov{9},18,51\rangle$ &0 \\
$M_{4}=\langle 4,\ov{4}\rangle$ &0 & 
	$M_{38}=\langle \ov{9},19,50\rangle$ &0 \\
$M_{5}=\langle 5,\ov{5}\rangle$ &0 & 
	$M_{39}=\langle \ov{6},20,49\rangle$ &0 \\
$M_{6}=\langle 6,\ov{6}\rangle$ &0 & 
	$M_{40}=\langle \ov{6},25,64\rangle$ &0 \\
$M_{7}=\langle 7,\ov{7}\rangle$ &0 & 
	$M_{41}=\langle \ov{6},26,63\rangle$ &0 \\
$M_{8}=\langle 8,\ov{8}\rangle$ &0 & 
	$M_{42}=\langle \ov{6},27,62\rangle$ &0 \\	
$M_{9}=\langle 9,\ov{9}\rangle$ &0 & 
	$M_{43}=\langle \ov{7},28,61\rangle$ &0 \\
$M_{10}=\langle 2,\ov{3},7\rangle$ &0 &
	$M_{44}=\langle \ov{7},29,60\rangle$ &0 \\
$M_{11}=\langle 2,\ov{4},\ov{6}\rangle$ &0 &
	$M_{45}=\langle \ov{7},30,59\rangle$ &0 \\
$M_{12}=\langle 3,\ov{5},\ov{6}\rangle$ &0 &
	$M_{46}=\langle 1,3,43,56\rangle$ &0 \\
$M_{13}=\langle 6,12,46\rangle$ & 0 &
	$M_{47}=\langle 10,14,41,51\rangle$ &0 \\
$M_{14}=\langle 6,21,56\rangle$ & 0 &
	$M_{48}=\langle 10,14,44,50\rangle$ &0 \\
$M_{15}=\langle 6,34,67\rangle$ & 0 &
	$M_{49}=\langle 10,24,38,44\rangle$ &0 \\
$M_{16}=\langle 6,35,66\rangle$ & 0 &
	$M_{50}=\langle 10,24,40,41\rangle$ &0 \\
$M_{17}=\langle 6,36,65\rangle$ & 0 &
	$M_{51}=\langle 10,25,35,44\rangle$ &0 \\
$M_{18}=\langle 7,20,56\rangle$ &0 &
	$M_{52}=\langle 10,25,36,43\rangle$ &0 \\
$M_{19}=\langle 7,31,70\rangle$ &0 &
	$M_{53}=\langle 10,25,46,55\rangle$ &0 \\
$M_{20}=\langle 7,32,69\rangle$ & 0 &
	$M_{54}=\langle 10,26,36,41\rangle$ &0 \\
$M_{21}=\langle 7,33,68\rangle$ & 0 &
	$M_{55}=\langle 10,28,32,44\rangle$ &0 \\
$M_{22}=\langle 8,11,46 \rangle$ &0 &
	$M_{56}=\langle 10,29,33,41\rangle$ &0 \\
$M_{23}=\langle 8,15,47\rangle$ &0 &
	$M_{57}=\langle 10,29,45,56\rangle$ &0 \\
$M_{24}=\langle 8,22,51\rangle$ &0 &
	$M_{58}=\langle 13^2,47,48\rangle$ &0 \\
$M_{25}=\langle 8,23,50\rangle$ &0 &
	$M_{59}=\langle 14,37,50,58\rangle$ &0 \\
$M_{26}=\langle 8,28,70\rangle$ &0 &
	$M_{60}=\langle 14,39,51,57\rangle$ &0 \\
$M_{27}=\langle 8,29,69\rangle$ &0 &
	$M_{61}=\langle 16^2,51,55\rangle$ & 0 \\
$M_{28}=\langle 8,30,68\rangle$ &0 &
	$M_{62}=\langle 16,17,50,55\rangle$ & 0 \\
$M_{29}=\langle 9,14,47\rangle$ &0 &
	$M_{63}=\langle 1,14,37,43,51\rangle$ &0 \\
$M_{30}=\langle 9,22,55\rangle$ &0 &
	$M_{64}=\langle 1,14,39,43,50\rangle$ &0 \\
$M_{31}=\langle 9,23,54\rangle$ &0 &
	$M_{65}=\langle 3,12,38,43,70\rangle$ &0 \\
$M_{32}=\langle 9,34,64\rangle$ &0 &
	$M_{66}=\langle 3,14,50,53,56\rangle$ &0 \\
$M_{33}=\langle 9,35,63\rangle$ &0 &
	$M_{67}=\langle 3,14,51,52,56\rangle$ &0 \\
$M_{34}=\langle 9,36,62\rangle$ &0 &
	$M_{68}=\langle 37,40,41,42^2,43^2,44\rangle$ &$-$288 \\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|rrrrrrr|r|r|}
\hline\hline
NA         &&&&&&&&&\\
Singlet &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$
                  &$Q_Y$&$\hat{Q}$\\
\hline\hline
$S_1$ $\surd$    &16&  0&  0&$-$20&  4& 20&$-$32&$-$1/2&0\\   
$S_2$ $\surd$    &16&  4&  0&$-$12&$-$20& $-$4&$-$32&$-$1/2&0\\   
$S_3$ $\surd$    &16&  2&$-$32&  0& $-$8&$-$28&$-$32&$-$1/2&0\\   
$S_4$ $\surd$    &16& $-$2&  0& $-$4&$-$20& 32&$-$32&$-$1/2&0\\   
$S_5$ $\surd$    &16& $-$2&$-$32& $-$8& 16& $-$4&$-$32&$-$1/2&0\\   
$S_6$ $\surd$    &16& $-$4&$-$32&  8& $-$8&  8&$-$32&$-$1/2&0\\   
$S_7$ $\surd$    & 8&  8&$-$16&  4& $-$4&  4&$-$16&$-$1/2&0\\   
$S_8$ $\surd$    & 8&  4&$-$16& $-$4& 20& 28&$-$16&$-$1/2&0\\   
$S_9$ $\surd$    & 8&  2&$-$16& 12& $-$4& 40&$-$16&$-$1/2&0\\   
$S_{10}$ $\surd$ & 8& $-$4& 16&$-$16&$-$16& $-$8&$-$16& 0&0\\   
$S_{11}$ $\surd$ & 0&  6&  0& $-$8&  0&$-$36&  0& 0&0\\   
$S_{12}$ $\surd$ & 0&  2& 32&$-$12&$-$12& 24&  0& 0&0\\   
$S_{13}$   &40&  2& 16& 16& $-$8& $-$4&$-$80      & 0&0\\   
$S_{14}$   & 8&  2& 48& 20& 20& $-$8&$-$16      & 1&0\\   
$S_{15}$   & 8& $-$2&$-$16&  4&$-$28&$-$56&$-$16      & 0&0\\   
$S_{16}$   & 8& $-$6&$-$16& $-$4& $-$4&$-$32&$-$16      & 0&0\\   
$S_{17}$   & 8& $-$8&$-$16& 12&$-$28&$-$20&$-$16      & 0&0\\    
$S_{18}$   & 0&  4&  0&  8&$-$24&$-$24&  0      & 0&0\\   
$S_{19}$   & 0& $-$4& 32& $-$4&$-$12& 60&  0      & 0&0\\   
$S_{20}$   & 0& $-$2& 32&$-$20& 12& 48&  0      & 0&0\\   
$S_{21}$   & 0& $-$2&  0& 16&$-$24& 12&  0      & 0&0\\   
$S_{22}$  &$-$32& $-$2& 32& 20&  4&  8& 64      & 1&0\\   
$S_{23}$  &$-$24&  0& 48& $-$4&$-$12&$-$36& 48      & 1&0\\   
$S_{24}$  &$-$24& $-$6& 16&  0& 24&$-$36& 48      & 1&0\\   
$S_{25}$  &$-$16&  4&$-$32&$-$16&$-$16& 40& 32      &$-$1&0\\   
$S_{26}{}^({}'''{}^)$  &$-$12& $-$4& $-$8&  6& 18&$-$30& 24      & 1/2&0\\   
$S_{27}{}^({}'{}^)$ & $-$8&  0&  8&  6& 10& 14&$-$152     &$-$1/2&$-$84\\   
$S_{28}$&   $-$8& 10&$-$16&  8& 16&$-$28& 16      & 0&0\\   
$S_{29}$&   $-$8&  6&$-$16&  0& 40& $-$4& 16      & 0&0\\   
$S_{30}{}^({}'{}^)$  & $-$4&  0&  0&  0&  8&$-$20&$-$160     &$-$1/2&$-$84\\   
$S_{31}{}^({}'''{}^)$  & $-$4&  4&  8& 14&$-$22& 10&  8      & 0&0\\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|c|}
\hline\hline
BASIS      &   $\hat{Q}$  \\
\hline\hline
$M_1=\langle 10,\ov{10}\rangle$ &0 \\
$M_{2}=\langle 11,\ov{11}\rangle$&0  \\
$M_{3}=\langle 12,\ov{12}\rangle$ &0 \\
$M_{4}=\langle \ov{10},12,16\rangle$&0 \\
$M_{5}=\langle \ov{10},15,20\rangle$ &0 \\
$M_{6}=\langle 10,\ov{11},28\rangle$ &0 \\
$M_{7}=\langle 11,\ov{12},19\rangle$ &0 \\
$M_{8}=\langle \ov{12},18,20\rangle$ &0 \\
$M_{9}=\langle 10,21,29\rangle$ &0 \\
$M_{10}=\langle 12,17,29\rangle$ &0 \\
$M_{11}=\langle 15,19,29\rangle$ &0 \\
$M_{12}=\langle 16,20,29,31^2\rangle$ &0\\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrrrr|r|}
\hline\hline
NA       &&&&&&&&&&&&\\
Singlet    &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$  
                 &$Q_7$&$Q_8$&$Q_9$&$Q_{10}$
                 &$\hat{Q}_{A}$\\ 
\hline\hline
$S_1$ $\surd$   &   40&   0&   0&   0&  $-$4&  $-$4&  $-$4&  $-$8&   4&   8&  56&0\\  
$S_2$ $\surd$   &   28&   0&   0&   0&   2&   0&  $-$8&   8&  $-$2& $-$12&  20&0\\ 
$S_3$ $\surd$   &   24&   0&   0&   0&   0&   0&   8& $-$16&   0&   8&  24&0\\  
$S_4{}^({}'{}^)$ $\surd{}^({}'{}^)$   
                 &   24&   0&   0&   0&   0&   0&   8&     0& 0& $-$24& $-$24&0\\  
$S_5$ $\surd$   &   16&   0&   0&   0&  $-$2&   0&   4& $-$12&  10&  $-$8& $-$16&0\\  
$S_6$ $\surd$   &   16&   0&   0&   0&  $-$6&   0&   4& $-$12&  $-$2&  $-$8& $-$16&0\\  
$S_7$ $\surd$   &   16&   0&   0&   0&  $-$4&   0&   8&   8&   4&   0&  32&0\\ 
$S_8$ $\surd$   &    4&   0&   0&   0&   4&   4&   0& $-$12&   4&   4&  $-$4&0\\  
$S_9$ $\surd$   &    4&   0&   0&   0&   4&  $-$4&   0& $-$12&   4&   4&  $-$4&0\\  
$S_{10}$ $\surd$&    4&   0&   0&   0&   2&   4&   4&   8&  $-$2&  12&  44&0\\ 
$S_{11}$ $\surd$&    4&   0&   0&   0&   2&  $-$4&   4&   8&  $-$2&  12&  44&0\\ 
$S_{12}$ $\surd$&    4&   0&   0&   0&   0&   4&   0& $-$12&  $-$8&   4&  $-$4&0\\  
$S_{13}$ $\surd$&    4&   0&   0&   0&   0&  $-$4&   0& $-$12&  $-$8&   4&  $-$4&0\\  
$S_{14}$ $\surd$&    0&   4&   0&   4&   0&   0&   0&   0&   0&   0&   0&0\\  
$S_{15}$ $\surd$&    0&   4&   0&  $-$4&   0&   0&   0&   0&   0&   0&   0&0\\  
$S_{16}$        &   40&   0&   0&   0&  $-$4&   4&  $-$4&   8&   4& $-$24&   8&0\\ 
$S_{17}$        &    8&   0&   0&   0&   4&   0&   8&  32&  $-$4&  $-$8&  40&0\\ 
$S_{18}$        &    0&   0&   0&   0&   2&   0&  $-$4& $-$36&   6&  24&   0&0\\  
$S_{19}$        &    0&   0&   0&   0&  $-$2&   0&  $-$4& $-$36&  $-$6&  24&   0&0\\  
$S_{20}$        &    0&   0&   0&   0&   2&   0&  $-$4&  $-$4&   6& $-$40& $-$96&0\\  
$S_{21}$        &    0&   0&   0&   0&  $-$2&   0&  $-$4&  $-$4&  $-$6& $-$40& $-$96&0\\  
$S_{22}$        &  $-$48&   0&   0&   0&   2&  $-$4&   0&  $-$4&   6&   8& $-$48&0\\ 
$S_{23}$        &  $-$48&   0&   0&   0&   0&   4&   4&  16&   0&  16&   0&0\\  
$S_{24}$        &  $-$48&   0&   0&   0&   0&   0&   0&   8&   0&$-$16&96&$-$144\\  
$S_{25}$        &  $-$48&   0&   0&   0&  $-$2&  $-$4&   0&  $-$4&  $-$6&   8& $-$48&0\\ 
$S_{26}$        &  $-$24&   0&   4&   0&   0&   0&  $-$8&  16&   0&  $-$8& $-$24&0\\  
$S_{27}$        &  $-$24&   0&  $-$4&   0&   0&   0&  $-$8&  16&   0&  $-$8& $-$24&0\\  
$S_{28}$        &  $-$16&   0&   4&   0&   6&   0&  $-$4&  12&   2&   8&  16&0\\  
$S_{29}$        &  $-$16&   0&   4&   0&   2&   0&  $-$4&  12& $-$10&   8&  16&0\\  
$S_{30}$        &  $-$16&   0&   0&   0&  $-$6&   0&  $-$4&  12&  14&   8&  16&0\\  
$S_{31}$        &  $-$16&   0&   0&   0& $-$10&   0&  $-$4&  12&   2&   8&  16&0\\ 
$S_{32}$        &  $-$16&   0&  $-$4&   0&   6&   0&  $-$4&  12&   2&   8&  16&0\\  
$S_{33}$        &  $-$16&   0&  $-$4&   0&   2&   0&  $-$4&  12& $-$10&   8&  16&0\\  
$S_{34}$        &   $-$8&   0&   0&   0&   0&   0&   0&   8&  16&  24&  56&0\\  
$S_{35}$        &   $-$8&   0&   0&   0&  $-$8&   0&   0&   8&  $-$8&  24&  56&0\\  
\hline
\hline
\end{tabular}
\begin{tabular}{|l|r||l|r|}
\hline\hline
BASIS      &   $\hat{Q}$   &   & $\hat{Q}$ \\
\hline\hline
$M_{1}=\langle 1,\ov{1}\rangle$ &0 &
	$M_{22}=\langle 2,7,8,25\rangle$ &0 \\
$M_{2}=\langle 2,\ov{2}\rangle$ &0 &
	$M_{23}=\langle 2,7,12,22\rangle$ &0 \\
$M_{3}=\langle 3,\ov{3}\rangle$ &0 & 
	$M_{24}=\langle 3^2,26, 27\rangle$ &0 \\
$M_{4}=\langle 4,\ov{4}\rangle$ &0 & 
	$M_{25}=\langle 3,5,26,33\rangle$ &0 \\
$M_{5}=\langle 5,\ov{5}\rangle$ &0 & 
	$M_{26}=\langle 3,5,27,29\rangle$ &0 \\
$M_{6}=\langle 6, \ov{6}\rangle$ &0 & 
	$M_{27}=\langle 3,6,26,32\rangle$ &0 \\
$M_{7}=\langle 7, \ov{7}\rangle$ &0 & 
	$M_{28}=\langle 3,6,27,28\rangle$ &0 \\
$M_{8}=\langle 8,  \ov{8}\rangle$ &0 & 
	$M_{29}=\langle 3,\ov{5},16,22\rangle$ &0 \\	
$M_{9}=\langle 9, \ov{9}\rangle$ &0 & 
	$M_{30}=\langle 3,\ov{6},20,35\rangle$ &0 \\
$M_{10}=\langle 10, \ov{10}\rangle$ &0 &
	$M_{31}=\langle  3,\ov{5},21,34\rangle$ &0 \\
$M_{11}=\langle 11, \ov{11}\rangle$ &0 &
	$M_{32}=\langle 3,\ov{5},\ov{11},\ov{12}\rangle$&0 \\
$M_{12}=\langle 12, \ov{12}\rangle$ &0 &
	$M_{33}=\langle \ov{3},5,17,19\rangle$ &0 \\
$M_{13}=\langle 13, \ov{13}\rangle$ &0 &
	$M_{34}=\langle \ov{3},6,17,18 \rangle$ &0 \\
$M_{14}=\langle 14, \ov{14}\rangle$ &0 &
	$M_{35}=\langle  1,3,\ov{5},20,23\rangle$ &0 \\
$M_{15}=\langle 15, \ov{15}\rangle$ &0 &
	$M_{36}=\langle  1,3,\ov{6},21,23\rangle$ &0 \\
$M_{16}=\langle 1,4, \ov{7},23\rangle$ &0 &
	$M_{37}=\langle  1,8,\ov{11},17,25\rangle$ &0 \\
$M_{17}=\langle 2,3,\ov{9},22\rangle$ &0 &
	$M_{38}=\langle \ov{1},2,3,9,31\rangle$ &0 \\
$M_{18}=\langle 2,3, \ov{10},23\rangle$ &0 &
	$M_{39}=\langle  \ov{1},2,3,13,30\rangle$ &0 \\
$M_{19}=\langle 2,3, \ov{13},25\rangle$ &0 &
	$M_{40}=\langle 5,\ov{7},23,24,25\rangle$ &$-$144 \\
$M_{20}=\langle 2,5,10,25\rangle$ &0 &
	$M_{41}=\langle 4',\ov{4}\rangle$ &0 \\
$M_{21}=\langle 2,6,9,23 \rangle$ &0 &
	$M_{42}=\langle 4, \ov{4}'\rangle$ &0 \\
\hline
\hline
\end{tabular}
\begin{tabular}{|c|rrrrrrrrr|r|}
\hline\hline
NA         &&&&&&&&&&\\
Singlet  &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$&$Q_7$&$Q_8$
                  &$\hat{Q}$\\
\hline\hline
$S_1$ $\surd$&  16& 0& 0&$-$2& 0& 0&  8& $-$4&  6& 0\\ 
$S_2{}^({}'{}^)$ $\surd$&   12& 2& 0&$-$2& 0& 4& $-$4&  0& $-$6& 0\\  
$S_3{}^({}'{}^)$ $\surd$&    4& 2& 2&$-$1& 0& 4& $-$8& $-$6&  3&  0\\ 
$S_4{}^({}'{}^)$ $\surd$&    4& 2&$-$2&$-$1& 0& 4& $-$8& $-$6&  3 &0\\  
$S_5$ $\surd$&    4&$-$2& 0& 4& 0&$-$4& $-$4&  4&  0& 32\\   
$S_6{}^({}'{}^)$ $\surd{}^({}'{}^)$&    0& 4& 0& 0& 0& 0&  0&  0&  0& 0\\  
$S_7$ $\surd$&    0& 0& 0& 2& 4& 0& $-$8& $-$4&  6& 32\\   
$S_8$ $\surd$&    0& 0& 0& 2&$-$4& 0& $-$8& $-$4&  6& 0\\ 
$S_{9}$ $\surd$    &    8& 0& 2& 1& 4& 0& $-$4&  2& $-$3&  32\\ 
$S_{10}$ $\surd$    &    8& 0& 2& 1&$-$4& 0& $-$4&  2& $-$3&  0\\   
$S_{11}$ $\surd$    &    8& 0&$-$2& 1& 4& 0& $-$4&  2& $-$3&  32\\   
$S_{12}$ $\surd$    &    8& 0&$-$2& 1&$-$4& 0& $-$4&  2& $-$3 &0\\  
$S_{13}$     &   12& 0& 0& 0&$-$2& 4& 12&  8& $-$6&  0\\ 
$S_{14}$    &   12&$-$2& 2& 1& $-$4&$-$4&  8& $-$2&  9&  0\\ 
$S_{15}$     &   12&$-$2&$-$2& 1& $-$4&$-$4&  8& $-$2&  9  &0\\   
$S_{16}$     &    8& 2& 0& 2& 0& 8&  0& $-$4& $-$6&  0\\   
$S_{17}$     &    8& 2& 0& 0& 0& 8& $-$8&  8&  0&  32\\   
$S_{18}$     &    8& 2& 0& 0&$-$2& 8&  0& $-$4&  6&  0\\   
$S_{19}$     &    8& 2& 0&$-$2& 2& 8&  8&  0&  0&  0\\   
$S_{20}$     &    8&$-$2& 0& 2& 0&$-$8&  0& $-$4& $-$6& 0\\   
$S_{21}$     &    8&$-$2& 0& 0& 0&$-$8& $-$8&  8&  0&  32\\  
$S_{22}$     &    8&$-$2& 0& 0&$-$2&$-$8&  0& $-$4&  6& 0\\   
$S_{23}$     &    8&$-$2& 0&$-$2& 2&$-$8&  8&  0&  0&  0\\  
$S_{24}$     &    4& 0& 2& 3& 2& 4&  0& $-$2&  9&  32\\   
$S_{25}$     &    4& 0& 0&$-$2& 2&$-$4& $-$4&  4&$-$12& 0\\   
$S_{26}$     &    4& 0&$-$2& 3& 2& 4&  0& $-$2&  9&   32\\  
$S_{27}$     &    4&$-$2& 0& 6& 0&$-$4&  4& $-$8& $-$6& 0\\   
$S_{28}$     &    4&$-$2& 0& 2& 0&$-$4&$-$12& 16&  6&   64\\  
$S_{29}$     &    4&$-$2& 0&$-$2& 4&$-$4& 20&  0&  6& 0\\   
$S_{30}$     &    0& 2& 0& 4& 2& 0&  8&  4&  6& 32\\   
$S_{31}$     &    0& 2& 0& 2&$-$2& 0& 16&  8&  0 &0\\   
$S_{32}$     &    0& 2& 0&$-$2& 2& 0&$-$16& $-$8&  0& 0\\   
$S_{33}$     &    0& 2& 0&$-$4&$-$2& 0& $-$8& $-$4& $-$6& $-$32\\ 
$S_{34}$     & $-$20& 2& 0& 0& 4& 4&$-$12& $-$4&  0& 0\\ 
$S_{35}$     & $-$20& 0& 0& 2& 2& 4&  4&  4&  0&  0\\
$S_{36}$     & $-$12& 0& 2& 3&$-$2& 4&  0&  6& $-$3& 0\\ 
$S_{37}$     & $-$12& 0& 2& 1& 0& 4& 16& $-$2& $-$3& $-$32\\
$S_{38}$     & $-$12& 0& 2&$-$1& 0& 4&  8& 10&  3& 0\\ 
$S_{39}$     & $-$12& 0& 0& 0& 0&$-$4& $-$4& $-$4&$-$12& $-$32\\ 
$S_{40}$     & $-$12& 0& 0&$-$2& 0&$-$4&$-$12&  8& $-$6& 0\\ 
\hline
\end{tabular}
\end{center}

\begin{center}
\begin{tabular}{|c|rrrrrrrrr|r|}
\hline
NA        &&&&&&&&&&\\
Singlet  &$Q_A$&$Q_1$&$Q_2$&$Q_3$&$Q_4$&$Q_5$&$Q_6$&$Q_7$&$Q_8$
                  &$\hat{Q}$\\
\hline\hline
$S_{41}$     &  $-$12& 0& 0&$-$4& 2&$-$4&  4&  0& $-$6& $-$32\\
$S_{42}$     &  $-$12& 0&$-$2& 3&$-$2& 4&  0&  6& $-$3& 0\\ 
$S_{43}$     &  $-$12& 0&$-$2& 1& 0& 4& 16& $-$2& $-$3& $-$32\\ 
$S_{44}$     &  $-$12& 0&$-$2&$-$1& 0& 4&  8& 10&  3& 0\\   
$S_{45}$     &  $-$8& 2& 0& 2&$-$2&$-$8& $-$8&  0&  0& 0\\   
$S_{46}$     &  $-$8& 2& 0& 0& 2&$-$8&  0&  4& $-$6& 0\\   
$S_{47}$     &  $-$8& 2& 0& 0& 0&$-$8&  8& $-$8&  0& $-$32\\   
$S_{48}$     &  $-$8& 2& 0&$-$2& 0&$-$8&  0&  4&  6& 0\\   
%$S_{49}$    &  $-$8& 0& 2&$-$1& 4& 0&  4& $-$2&  3& 0\\   
%$S_{50}$    &  $-$8& 0& 2&$-$1&$-$4& 0&  4& $-$2&  3 &$-$32\\   
%$S_{51}$    &  $-$8& 0&$-$2&$-$1& 4& 0&  4& $-$2&  3 &0\\   
%$S_{52}$    &  $-$8& 0&$-$2&$-$1&$-$4& 0&  4& $-$2&  3 &$-$32\\   
$S_{49}$     &  $-$8&$-$2& 0& 2&$-$2& 8& $-$8&  0&  0 &0\\   
$S_{50}$     &  $-$8&$-$2& 0& 0& 2& 8&  0&  4& $-$6& 0\\   
$S_{51}$     &  $-$8&$-$2& 0& 0& 0& 8&  8& $-$8&  0& $-$32\\   
$S_{52}$     &  $-$8&$-$2& 0&$-$2& 0& 8&  0&  4&  6& $-$32\\   
$S_{53}$     &  $-$4& 0& 2& 1&$-$2&$-$4&$-$16& $-$6&  3 &0\\   
$S_{54}$     &  $-$4& 0& 2&$-$1& 0&$-$4&  0&$-$14&  3& $-$32\\   
$S_{55}$     &  $-$4& 0& 2&$-$3& 0&$-$4& $-$8& $-$2&  9 &0\\   
$S_{56}$     &  $-$4& 0& 0& 4& 2& 4& $-$4&  8& $-$6&  32\\  
$S_{57}$     &  $-$4& 0& 0& 2& 4& 4& 12&  0& $-$6& 0\\   
$S_{58}$     &  $-$4& 0& 0& 2&$-$4& 4& 12&  0& $-$6& $-$32\\   
$S_{59}$     &  $-$4& 0& 0& 0& 4& 4&  4& 12&  0& 32\\    
$S_{60}$     &  $-$4& 0& 0& 0&$-$4& 4&  4& 12&  0& 0\\   
$S_{61}$     &  $-$4& 0& 0&$-$2&$-$2& 4& 20&  4&  0&  $-$32\\ 
$S_{62}$     &  $-$4& 0&$-$2& 1&$-$2&$-$4&$-$16& $-$6&  3 &0\\   
$S_{63}$     &  $-$4& 0&$-$2&$-$1& 0&$-$4&  0&$-$14&  3& $-$32\\   
$S_{64}$     &  $-$4& 0&$-$2&$-$3& 0&$-$4& $-$8& $-$2&  9 &0\\
\hline
\hline
\end{tabular}
\begin{tabular}{|l|r||l|r|}
\hline\hline
BASIS      &   $\hat{Q}$   &   & $\hat{Q}$ \\
\hline\hline
$M_{1}=\langle 1,\ov{1}\rangle$ &0 &
	$M_{35}=\langle 8,35,41\rangle$ &$-$32 \\
$M_{2}=\langle 2,\ov{2}\rangle$ &0 &
	$M_{36}=\langle 9,58,64\rangle$ &0 \\
$M_{3}=\langle 3,\ov{3}\rangle$ &0 & 
	$M_{37}=\langle 9,60,63\rangle$ &0 \\
$M_{4}=\langle 4,\ov{4}\rangle$ &0 & 
	$M_{38}=\langle 9,61,62\rangle$ &0 \\
$M_{5}=\langle 5,\ov{5}\rangle$ &0 & 
	$M_{39}=\langle 10,26,41\rangle$ &0 \\
$M_{6}=\langle 6,\ov{6}\rangle$ &0 & 
	$M_{40}=\langle 10,57,64\rangle$ &0 \\
$M_{7}=\langle 7,\ov{7}\rangle$ &0 & 
	$M_{41}=\langle 10,59,63\rangle$ &0 \\
$M_{8}=\langle 8,\ov{8}\rangle$ &0 & 
	$M_{42}=\langle 11,53,61\rangle$ &0 \\	
$M_{9}=\langle 9,\ov{9}\rangle$ &0 & 
	$M_{43}=\langle 11,54,60\rangle$ &0 \\
$M_{10}=\langle 10,\ov{10}\rangle$ &0 &
	$M_{44}=\langle 11,55,58\rangle$ &0 \\
$M_{11}=\langle 11,\ov{11}\rangle$ &0 &
	$M_{45}=\langle 12,24,41\rangle$ &0 \\
$M_{12}=\langle 12,\ov{12}\rangle$ &0 &
	$M_{46}=\langle  13,22,34\rangle$ &0 \\
$M_{13}=\langle 1,2,5\rangle$ &32 &
	$M_{47}=\langle \ov{2},13,32\rangle$ &0 \\
$M_{14}=\langle 1,9,12\rangle$ &32 &
	$M_{48}=\langle \ov{6}, 16,48\rangle$ &0 \\
$M_{15}=\langle 1,10,11\rangle$ &32 &
	$M_{49}=\langle \ov{3},16, 55\rangle$ &0 \\
$M_{16}=\langle 1,16,21\rangle$ &32 &
	$M_{50}=\langle \ov{4},16, 64\rangle$ &0 \\
$M_{17}=\langle 1,17,20\rangle$ &32 &
	$M_{51}=\langle \ov{6},17, 47\rangle$ &0 \\
$M_{18}=\langle 1,45,50\rangle$ &0 &
	$M_{52}=\langle \ov{3},17, 54\rangle$ &0 \\
$M_{19}=\langle 1,46,49\rangle$ &0 &
	$M_{53}=\langle \ov{1},18, 23\rangle$ &0 \\
$M_{20}=\langle 2,9,15\rangle$ &32 &
	$M_{54}=\langle \ov{2},18, 25\rangle$ &0 \\
$M_{21}=\langle 2,11,14\rangle$ &32 &
	$M_{55}=\langle \ov{1},19, 22\rangle$ &0 \\
$M_{22}=\langle  2,22,35\rangle$ &0 &
	$M_{56}=\langle \ov{3},19, 53\rangle$ &0 \\
$M_{23}=\langle 3,20,44\rangle$ &0 &
	$M_{57}=\langle \ov{5},22, 56\rangle$ &0 \\
$M_{24}=\langle 3,21,43\rangle$ &0 &
	$M_{58}=\langle \ov{3},24, 33\rangle$ &0 \\
$M_{25}=\langle 3,23,42\rangle$ &0 &
	$M_{59}=\langle \ov{6},30, 33\rangle$ &0 \\
$M_{26}=\langle  4,20,38\rangle$ &0 &
	$M_{60}=\langle \ov{6},31, 32\rangle$ &0 \\
$M_{27}=\langle 4,21,37\rangle$ &0 &
	$M_{61}=\langle \ov{2},33, 35\rangle$ &$-$32 \\
$M_{28}=\langle 4,23,36\rangle$ &0 &
	$M_{62}=\langle \ov{7},34, 66\rangle$ &$-$32 \\
$M_{29}=\langle 5,18,41\rangle$ &0 &
	$M_{63}=\langle 1,7,39,60\rangle$ &0 \\
$M_{30}=\langle 5,32,61\rangle$ &0 &
	$M_{64}=\langle 13,24,39,64\rangle$ &0 \\
$M_{31}=\langle  6,20,52\rangle$ &0 &
	$M_{65}=\langle 2,8,29,65\rangle$ &0 \\
$M_{32}=\langle 6,21,51\rangle$ &0 &
	$M_{66}=\langle 2,27,38,64\rangle$ &0 \\
$M_{33}=\langle 6,22,50\rangle$ &0 &
	$M_{67}=\langle 2,28,37\rangle$ &0 \\
$M_{34}=\langle 6,23,49\rangle$ &0 &
	$M_{68}=\langle 64, 39, 24, 9\rangle$ &0 \\
\hline
\hline
\end{tabular}
